Emulation-based Neuromorphic Control for the Stabilization of LTI Systems

Neuromorphic engineering aims at designing computing and control systems inspired by the neurons and the brain. For the control community, neuromorphic control is an emerging topic that focuses on designing event-based spiking controllers in the form of spiking neural networks (SNNs). At present, systematic methods for designing and analyzing such controllers are lacking. Therefore in this paper we present a systematic approach for stabilizing linear time-invariant (LTI) systems using SNN-based controllers, in the form of a network of integrate-and-fire neurons, whose input is the measured output from the plant, and which generate spiking control signals. The new approach consists of a two-step emulation-based design procedure. In the first step, we establish conditions on the neuron parameters to ensure that the spiky signal generated by a pair of neurons emulates any continuous-time signal input to the neurons with arbitrary accuracy in terms of a special metric for spiky signals. In the second step, we propose a novel stability notion, called spiky-Input-to-State Stability (sISS) building on this metric, and prove that an asymptotically stable LTI system has this sISS property. By combining these steps, a certifiable practical stability property of the closed-loop system can be established. The approach is illustrated in a numerical case study.

==> UnstableBatchReactor.tex <==
%\begin{tikzpicture}[background rectangle/.style={fill=white}, show background rectangle, spy using outlines={circle, magnification=3, size=2cm, connect spies}]
\begin{tikzpicture}
\begin{axis}[%
width=8cm,
height=3.9cm,
xmin=-0.5,
xmax=3.5,
xlabel={\footnotesize{$y_1$}},
ymin=-1,
ymax=8,
ylabel={\footnotesize{$y_2$}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, legend pos=north west},
line join=round,
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
3.30875036289857	7.08147822618105\\
3.37577495200068	6.98060979623935\\
3.37647634894267	6.97956247455679\\
3.33879273554056	6.97946036924313\\
3.40591596269905	6.88025694856042\\
3.40736709842994	6.87812931186261\\
3.36993314216281	6.87766309659958\\
3.37493559465955	6.8703523846531\\
2.99775457981031	6.86985728863103\\
3.06371695793383	6.77643619132562\\
3.0262069862345	6.77609573973734\\
3.0499284324963	6.74288844384823\\
3.05035453979831	5.83365342084914\\
3.10624654398575	5.76632349024204\\
3.0687933303445	5.76596554515018\\
3.08213352933979	5.75004321685453\\
2.70498293171772	5.74960290482683\\
2.77825552191778	5.66483114442395\\
2.74064301151517	5.66467079378701\\
2.82110765093862	5.57303668514755\\
2.8290041510273	5.56411433552659\\
2.79164054047397	5.56367581576571\\
2.80925539582914	5.54386543635078\\
2.43207524848385	5.54348383458165\\
2.47487785848218	5.4966769819434\\
2.47502446282024	4.58787720123333\\
2.50062237531769	4.56459305679469\\
2.5007058934384	4.33735723229072\\
2.51223596869558	4.32741352211791\\
2.47481237913514	4.32713054225335\\
2.5694880370963	4.24630416306622\\
2.59270252093613	4.22665971347114\\
2.55501266523891	4.22660721919231\\
2.55781534379403	4.22424572796501\\
2.18053086366306	4.22404732820758\\
2.28185857914502	4.14117258487073\\
2.29991219847032	4.1265249564735\\
2.26216935344795	4.12651753787727\\
2.3620358278564	4.04633010036393\\
2.36645965590049	4.04280392013331\\
1.98918730221306	4.04260659000683\\
2.0091771680364	4.02705590728512\\
2.0093937056806	3.11824766578095\\
1.97164170568061	3.11824766578095\\
2.09231820899719	3.04637435434053\\
2.1381403203895	3.01935064630436\\
2.10050200740468	3.01928378647407\\
2.16010616598025	2.98443781152012\\
1.78278272856965	2.98432332020353\\
1.89444096701371	2.9211348879838\\
1.85692145320848	2.92100413620565\\
1.9276384426934	2.88148169813338\\
1.9279499937561	2.65414828524711\\
2.01266669887057	2.61100404808847\\
1.63545825074041	2.61084617154168\\
1.66424152796152	2.5966126438355\\
1.62686227548377	2.59642859215634\\
1.69255836894094	2.56417290535204\\
1.69256082217763	1.65553170495944\\
1.86294703352085	1.60310074071068\\
1.88514719868659	1.59633725151917\\
1.50799986707841	1.5962238517724\\
1.51977221614605	1.59272610389618\\
1.48244403004702	1.59260025390511\\
1.66085287855931	1.540192659674\\
1.77389900109356	1.50746899180645\\
1.39682860947852	1.50733962346349\\
1.42420020807182	1.49965870205046\\
1.38665248162329	1.49960145416461\\
1.56830011142974	1.449258783308\\
1.67686634935436	1.41961296208447\\
1.67698366133197	1.19242111470169\\
1.29946366133199	1.19242111470168\\
1.34904109054182	1.18162902597629\\
1.31173376051636	1.18153246257483\\
1.51450868629031	1.13804418177899\\
1.58386990082893	1.12337672570139\\
1.58429314240138	0.214647561119321\\
1.59098956147579	0.214552892642705\\
1.21378149914787	0.214548484852497\\
1.54518692102124	0.21017641242608\\
1.16801565719944	0.210171964330925\\
1.49943439898573	0.206241904803358\\
1.12222872685511	0.206238305190658\\
1.16560873889418	0.205758593759293\\
1.12826232967071	0.205754145130072\\
1.21001941481862	0.204873280100732\\
1.21003900557039	-0.0222869279572269\\
1.42409893032756	-0.0133848877144649\\
1.04675490173404	-0.0133776236877541\\
1.38529676087185	0.000174795476325151\\
1.00779976736003	0.000175706732183478\\
1.34404930596248	0.0130691958556932\\
0.966822761102311	0.0130803133574071\\
1.20299098441491	0.0217541607636145\\
1.20312151482343	-0.205401072084387\\
1.30166162938055	-0.195906442212141\\
0.924471405517701	-0.195874848009819\\
1.25825809397038	-0.165222335173155\\
0.880911516299934	-0.165206674964243\\
1.21377531359992	-0.136448481544902\\
0.836485891671729	-0.136428916239227\\
1.16880712683812	-0.109503263167621\\
1.16907653953022	-0.336641853443559\\
0.791556539530367	-0.336641853443536\\
1.06488060477674	-0.297522581579848\\
1.12358861322157	-0.289279245081582\\
0.746073007624547	-0.289278630796382\\
0.943210086976807	-0.262924366434858\\
0.98419853526562	-0.26249431266539\\
1.11025538040896	-0.245901741060061\\
0.732867816799924	-0.245884490362356\\
1.00318610485597	-0.212464490957611\\
1.0536414831342	-0.206364628983707\\
0.676385385898386	-0.206332874695313\\
0.803071122590135	-0.191773781866329\\
0.803095866260307	-0.418930954602933\\
0.986527497885105	-0.38335321494071\\
1.00081491820727	-0.380625506161008\\
0.623348356631762	-0.380615317526127\\
0.80575504450505	-0.34758297735822\\
0.845642840380988	-0.34719841881491\\
0.981272027569628	-0.323064614874721\\
0.603942068252268	-0.32303124348212\\
0.829399475353328	-0.285672827864628\\
0.92032917363442	-0.270972650280052\\
0.542978971707556	-0.270945465345492\\
0.775858182648268	-0.235860170020125\\
0.776085215656638	-0.462986534652111\\
0.859092548113705	-0.442371323287051\\
0.898468224450307	-0.441969514880291\\
0.901995643565901	-0.441096950710349\\
0.524686043841163	-0.441044928403097\\
0.691063047607605	-0.402358839737142\\
0.69119684208994	0.506311929238029\\
0.824653923547078	0.47998677671844\\
0.834860557543932	0.478010483733389\\
0.457524475978911	0.477974921445169\\
0.604038217021734	0.451628117108461\\
0.725342522194406	0.430513060829819\\
0.687783868875099	0.430479936444899\\
0.745013612592397	0.420808249460307\\
0.36759148280103	0.420791837634453\\
0.520461218707044	0.39706474712831\\
0.667777060414355	0.375064934876403\\
0.713950864879975	0.368352030747242\\
0.714073921709607	0.141174258738721\\
0.336553921709668	0.14117425873872\\
0.531292775300874	0.138298357193678\\
0.493655883502575	0.138296725920598\\
0.650260943395969	0.136106807877842\\
0.272810160736952	0.136105828827207\\
0.627475933681527	0.131850160198496\\
0.250047472297877	0.131849040210606\\
0.595870602729671	0.128236475909588\\
0.218374925721936	0.128236203541381\\
0.376883287508226	0.126726182850366\\
0.376982587452798	-0.100434721369036\\
0.493814667976724	-0.0825108107904438\\
0.561098848872616	-0.0726800521672892\\
0.183592852562461	-0.0726780508685811\\
0.368527873960447	-0.0489372994141348\\
0.481569767902227	-0.0352858028021297\\
0.523587460451987	-0.0304790542008764\\
0.146182792330098	-0.0304660944457691\\
0.351958656606438	-0.00995466294143288\\
0.461944075128617	0.000129683109683754\\
0.485750180895872	0.00217722808772081\\
0.10823463528855	0.00217760600007821\\
0.341650100150996	0.0194752713832811\\
0.376546529591369	0.0218531973584293\\
0.376633685534362	-0.205300977932982\\
0.436813061392805	-0.186689050643994\\
0.44809979494322	-0.183306547084671\\
0.0706574156100901	-0.183283411296911\\
0.184546266232505	-0.153566662769173\\
0.223943977583153	-0.153137478221784\\
0.302904326440562	-0.132993226901787\\
0.368035798002189	-0.117247135551563\\
0.426096335374545	-0.104085403547828\\
0.0486415852324464	-0.104071140455694\\
0.222712741875664	-0.0716351393903523\\
0.297049100227973	-0.0587254419433627\\
0.358789834335739	-0.0488615497861051\\
0.371830262177832	-0.0469012268242768\\
-0.00568916887723336	-0.0469011423143204\\
0.243063637382778	-0.0162578808724811\\
0.304576280920577	-0.00990450298083534\\
0.327414992447691	-0.00779594044937237\\
0.327462541032914	-0.234951706875427\\
-0.0500574589668279	-0.234951706875283\\
-0.000561499450871139	-0.212523502869873\\
0.0380671871200597	-0.212114065975092\\
0.138306170724645	-0.165769413890339\\
0.183526708343049	-0.14585422572147\\
0.220314512361393	-0.130575418342951\\
0.252890504550921	-0.117969142633503\\
0.281297793167512	-0.107818841608236\\
-0.0962183519047581	-0.107817521933002\\
-0.0608257103412813	-0.0985235495292285\\
-0.0215166473300439	-0.0980917810254462\\
0.0445445298232547	-0.0792966384296783\\
0.117056066013334	-0.0588269767190441\\
0.152129224660325	-0.0498547335561961\\
0.181417057930304	-0.0432430468568095\\
0.208347285014039	-0.0380472683208115\\
0.216416613109725	-0.0366692442880705\\
-0.161088348469995	-0.0366667547405539\\
-0.126879614618857	-0.0325956200503414\\
-0.0967573408095115	-0.0281546413946847\\
-0.0784983061865425	-0.0249715844949332\\
-0.0784907124078975	0.883669827981144\\
-0.0765977174852415	0.874034191737258\\
-0.11433484988527	-0.0346810465941791\\
-0.0932317819731967	-0.0291840063897242\\
-0.0752102830636137	-0.023608393421882\\
-0.0599047065363898	-0.0179771780155127\\
-0.0469007643403225	-0.0122754050697269\\
-0.0445137141679481	-0.0111107988784189\\
0.333006904682085	-0.011110491553981\\
0.328877518131165	-0.00908166752166739\\
0.328533654497748	-0.00809674798439985\\
0.330015709245491	-0.00741755802387534\\
0.333185594193113	-0.00700186068418951\\
-0.0443326727543729	-0.00700173369518531\\
-0.00985025435003006	-0.0057318618896085\\
0.0315107197193454	-0.00324545505166807\\
0.0616158482068414	-0.00178461731542789\\
0.0681296442459161	-0.00164415417516928\\
0.0681302381717535	-0.228804144809762\\
0.0711476636298141	-0.217984365180955\\
0.109000196564534	-0.217543772713218\\
0.115150505402602	-0.192343510185045\\
0.121320111710693	-0.170649297252984\\
0.12747381034061	-0.152128314351419\\
0.133589376029443	-0.136433378831086\\
0.133788010653777	-0.135965146931361\\
-0.243729906419688	-0.135960250193688\\
-0.235251358059758	-0.129651151522268\\
-0.232880484859774	-0.127640640465525\\
-0.194688245615543	-0.127210118807767\\
-0.189157157392654	-0.121126827579688\\
-0.185138513934667	-0.115398367102992\\
-0.182440763407007	-0.110003997726062\\
-0.18089149023102	-0.104886885817891\\
-0.180369199362434	-0.0999885242229048\\
-0.180803827422214	-0.0952417249005784\\
-0.182100676546434	-0.0907850398358976\\
0.195418885280735	-0.090783920116114\\
0.178845806002755	-0.0816214567964844\\
0.166940346618228	-0.0740884125791599\\
0.15890940123212	-0.0680210468171234\\
0.153967957181138	-0.0632380809713791\\
0.15275684041081	-0.0617356272884999\\
-0.224763442235421	-0.061735245824277\\
-0.218854472874149	-0.0594700480637549\\
-0.215752902930102	-0.0573837131397674\\
-0.214601596011208	-0.0556960038126251\\
-0.176849209063799	-0.0556949193010867\\
-0.177441189195388	-0.0537611624729868\\
-0.179291758762274	-0.0516485189495111\\
-0.182855534117195	-0.0492260828406712\\
-0.188795533103575	-0.0464192418360643\\
0.188403111012229	-0.046288903098004\\
0.132203302137563	-0.0379524465539944\\
0.122722947830206	-0.0367254030362787\\
-0.254797347134535	-0.0367253670328465\\
-0.248975025172139	-0.0359385997778556\\
-0.248456802137228	-0.0357241968066786\\
-0.248455275868361	0.191436612112314\\
-0.247883971437385	0.17998845920136\\
-0.248230795721047	0.16928150361081\\
-0.249439205054225	0.159280520145237\\
-0.251462445373543	0.149935183028778\\
-0.25349833313905	0.143312751861329\\
0.124018878186227	0.14330475841439\\
0.111866566572963	0.132005989813286\\
0.101524806409591	0.121211989765038\\
0.0929034721776452	0.110963954981536\\
0.085899653704117	0.101290579315032\\
0.0804200909030293	0.0922387678297687\\
0.0771321399482296	0.0856289220662552\\
0.0392431623151115	0.0851983909537974\\
0.036563743808447	0.0751931322486801\\
0.0350700223245157	0.0662387071237376\\
0.0346373722887439	0.0583023449919962\\
0.0351444418322471	0.0513033350418048\\
0.0354242557013551	0.0495857747490263\\
0.0354244930601144	-0.17757552269033\\
0.0371335957833594	-0.135058992207772\\
0.0372860966337374	-0.127448188832065\\
0.0372862394890561	0.781201224140848\\
0.0378217129182801	0.736100488757045\\
0.0383444430022468	0.716588291263911\\
0.000594517792339211	0.716522837119654\\
0.00312815125936705	0.672773048376684\\
0.00628332055116321	0.633046319259384\\
0.0076699660758246	0.618558966971026\\
-0.0300800392375544	0.618539114135095\\
-0.0259619261638395	0.586658667901677\\
-0.0259554440195782	-0.322027971675357\\
0.0118720482671666	-0.321629591765237\\
0.0247607373457122	-0.251291003077568\\
0.0306613834523466	-0.216732033145678\\
0.0684610922661886	-0.216311540546221\\
0.0714159675946684	-0.191760606117678\\
-0.306102380274806	-0.191747742384121\\
-0.299966808169924	-0.182713750975346\\
-0.295166829309199	-0.174083559980029\\
-0.291591222119167	-0.165839490022028\\
-0.289135948989476	-0.15794754054982\\
-0.28771572875968	-0.150376892161312\\
-0.287261524442606	-0.143084440595242\\
-0.287649744017693	-0.13663864561177\\
0.0898688430480465	-0.136626880007462\\
0.0723099240407068	-0.117483185008935\\
0.0712695266604921	-0.116308063723025\\
0.109020483587646	-0.116306883273414\\
0.0955966488263353	-0.10207699278361\\
0.0839706128312567	-0.0884926269430721\\
0.0736840532219132	-0.0751289279796268\\
0.0631733064782027	-0.0599591610998891\\
0.0562841478324181	-0.0499448924955441\\
-0.321236994857136	-0.0499433386404009\\
-0.315544555560499	-0.0480791704750585\\
-0.312913690717274	-0.0463500965344243\\
-0.312168749637026	-0.0447816454383192\\
-0.312688438706294	-0.0432023155368784\\
-0.313255039111564	-0.0425194944572365\\
-0.275503084982324	-0.0425194471653656\\
-0.278374380867644	-0.0407682810260521\\
0.0991408421725728	-0.0407657891451674\\
0.0462080744615321	-0.0319150543461255\\
0.013909146003126	-0.0273486116984021\\
0.00714489991766953	-0.0265248572868471\\
0.00713913055723392	0.882115824527396\\
0.00413619249959485	0.827948687457876\\
0.00354192919040663	0.814671220396631\\
-0.0342247032638392	0.814183760749783\\
-0.0353128868863628	0.760246775513616\\
-0.0354678783621765	0.715366821379135\\
-0.0732197772695988	0.715347440052859\\
-0.0716952907656427	0.665249896208975\\
-0.0694972034127099	0.620910726559922\\
-0.0693882369769456	0.619112608460451\\
-0.107138438272231	0.619083157252585\\
-0.103057939532965	0.574019388728694\\
-0.101261764209144	0.557032560090378\\
-0.10125933241375	-0.351629446245263\\
-0.0970048939935682	-0.318701354721353\\
-0.0940192186854816	-0.288935495343133\\
-0.0930985825386283	-0.27708065613423\\
-0.0553318036873618	-0.276647239546577\\
-0.0547195204907327	-0.244435494649968\\
-0.0550453029883657	-0.217079973451805\\
-0.0561737992358324	-0.193653142093443\\
-0.0564039015720708	-0.190454250046987\\
-0.05640470638581	0.0367164592498677\\
-0.0601732046940491	0.0322120446133152\\
-0.0640930570636202	0.0289446166488094\\
-0.0650721494772997	0.0283086331230642\\
0.312447416996379	0.0283083653480363\\
0.302056095072657	0.027067179231465\\
0.29712288210863	0.0256872589677002\\
-0.0804484990317098	0.0256633503483634\\
-0.0571515864902121	0.0203465417280215\\
-0.0949016542531629	0.0203460786987346\\
-0.086902904240131	0.0188860477995147\\
-0.0889302682015174	0.0190137152808036\\
0.28858967529722	0.0190137206547751\\
0.276114983781422	0.0186936871149257\\
0.271944417000504	0.0178600320943554\\
0.271618602605189	0.0170567014678609\\
0.272430171898767	0.0164287325084942\\
0.27243224579597	-0.210732406636005\\
-0.105087754204008	-0.210732406635816\\
-0.0957629048568522	-0.195783725519443\\
-0.0922703846955901	-0.189685055241586\\
-0.0543041047582875	-0.189254416497938\\
-0.0468614340153275	-0.173220728669545\\
-0.0408481407139076	-0.158214688935868\\
-0.0361904812764964	-0.144266770698335\\
-0.032811137649821	-0.131409507426383\\
-0.030620809366229	-0.119655752849842\\
-0.0295188939755979	-0.108977791698554\\
-0.0294045482662817	-0.0993293778960176\\
-0.0297825048911191	-0.0938782333051167\\
0.00796902591742477	-0.0938736453443925\\
0.00476346670701222	-0.0824860739401663\\
0.00125948788650465	-0.0732352039255506\\
-0.0025981542044855	-0.0655308087993625\\
-0.0068717734178847	-0.0589850434150723\\
-0.0116506266271292	-0.0533159008671458\\
-0.0170535334319704	-0.048320238988528\\
-0.0232571332650817	-0.0438356626456802\\
-0.0251688627509035	-0.0426539156271515\\
-0.0251696496108069	0.865986554358581\\
-0.0276321263149688	0.808525162786184\\
-0.0283142506636791	0.786859812747604\\
-0.0660729320104352	0.786405259949526\\
-0.066383484271225	0.729995350762313\\
-0.0659737011082298	0.688511770545812\\
-0.10372454220488	0.688445321063533\\
-0.101466245011551	0.636070045734433\\
-0.0988548879239408	0.593392347534754\\
-0.0988534988957648	-0.315267232615708\\
-0.0960334655037443	-0.285876524134833\\
-0.0954409136812853	-0.278013808638134\\
-0.0576749711540803	-0.27759281795711\\
-0.0570516784906188	-0.245355504517667\\
-0.0573681168782327	-0.217937503840133\\
-0.0580064494429413	-0.202376678836367\\
0.319512368778242	-0.202354675939328\\
0.31319129712151	-0.190622690529422\\
0.308355278152077	-0.17981740227835\\
0.304855863002766	-0.169866910613157\\
0.342508364298327	-0.169534753679628\\
0.339809198260864	-0.160852315773082\\
0.338248803168285	-0.152858777296921\\
0.337826385098904	-0.148576865696151\\
-0.0396941838038689	-0.148567708573678\\
-0.0306402891848849	-0.136145754702639\\
-0.0231616936205556	-0.124415758396285\\
-0.0171945436823533	-0.1134429966375\\
-0.0126606908206179	-0.103285756259663\\
-0.00946464466287278	-0.0939873452649236\\
-0.00749022994748394	-0.0855494150929443\\
-0.00670427425558628	-0.0793332447061807\\
0.0310477383764596	-0.0793330761846232\\
0.0294135659812449	-0.0682552508241647\\
0.0273035591045234	-0.0598395578399771\\
0.0247448029084421	-0.0532368592778925\\
0.0217176132950376	-0.0479027077380234\\
0.0181508818850009	-0.0434712427070414\\
0.0139095494286874	-0.0396876640232495\\
0.0087706870907569	-0.036368377089282\\
0.00239588879212693	-0.0333806659391174\\
-0.00575036819503705	-0.0306116408455859\\
-0.0165331382863663	-0.0279476446548514\\
-0.0307972861715475	-0.0253388219011548\\
-0.0307988709413323	0.883301431492129\\
-0.0685666370602167	0.882927286943975\\
-0.0709902038283028	0.81514162128346\\
-0.0717985922323061	0.782820209615419\\
-0.109553929495695	0.782373363309706\\
-0.109515749623814	0.71708333523399\\
-0.109121924480054	0.685013214114815\\
-0.146873194835861	0.68496988880425\\
-0.144310325445549	0.623142454089387\\
-0.142531911915558	0.590664183050963\\
-0.180283328857439	0.590654532866372\\
-0.177677819389592	0.560169752981555\\
-0.177677466039274	-0.348474191375725\\
-0.139890310795638	-0.348059572534279\\
-0.137820739915522	-0.318439676550495\\
-0.136870796591347	-0.294760564867397\\
-0.13687040688963	-0.0675851137519512\\
0.240649593110373	-0.0675851137519183\\
0.23481614813795	-0.061057317677558\\
0.230927612655533	-0.0554099798792391\\
0.228628784985884	-0.0505253908804342\\
0.227614055093602	-0.0462579333139486\\
0.227668451773164	-0.0424795940266538\\
0.227746365599973	-0.0420186304199799\\
-0.14977321183235	-0.0420163749804008\\
-0.137857090902837	-0.0355990294692425\\
-0.128374891745426	-0.0295197495886939\\
-0.121094886386985	-0.0238309930067402\\
-0.115783268045115	-0.0185828429652499\\
-0.112181986864974	-0.0137957998839884\\
-0.110037655712528	-0.00946737868505299\\
-0.109115540375235	-0.00555251977629556\\
-0.109052932467803	-0.0046026250079727\\
0.268467098448903	-0.00460161581277685\\
0.256994436974524	-0.00113665780829741\\
0.254135864217489	0.00046573085123125\\
0.254514666699102	0.00120330520772605\\
0.256224286558922	0.00160762565224637\\
-0.121295534586073	0.00160764965862192\\
-0.0980515144173397	0.0027806826260468\\
-0.0811115407129996	0.00446254318650752\\
-0.0695878025322365	0.00643203949060744\\
-0.0625941837015507	0.00845414615309359\\
-0.0591419913454683	0.0102969511811732\\
-0.0581231422890935	0.011662941301557\\
0.319396963890342	0.0116633318924944\\
0.31031020167628	0.0119215536702404\\
0.310307227976787	-0.215238480856646\\
0.307739115113109	-0.203577430580566\\
0.306574870282546	-0.195813656991572\\
0.344325813985269	-0.195804830772225\\
0.343039946502078	-0.18605304727605\\
0.34273295165688	-0.176975231107233\\
0.342775853463274	-0.175410676729796\\
-0.034743954785978	-0.175405489779298\\
-0.0243511936474219	-0.160409483518237\\
-0.0155236936315788	-0.146154529184437\\
-0.00822890870970028	-0.132732647897699\\
-0.00241963859347649	-0.120232819670523\\
0.00197159839566474	-0.108728219515025\\
0.00374385563662205	-0.103085075965891\\
0.0415649947398791	-0.102649794762328\\
0.0437541282790495	-0.085756239360931\\
0.0445774436944575	-0.0728760294637762\\
0.0443513900176367	-0.0631372460127775\\
0.0433197877435934	-0.0557385840352564\\
0.0416358648977724	-0.0500255497623883\\
0.0393634753146692	-0.0455111419947736\\
0.0364730166964806	-0.0418376082558485\\
0.0343080752703946	-0.0398599404837245\\
0.0720598047946259	-0.0398597217742536\\
0.061919336585607	-0.0349760561502563\\
-0.315601715094863	-0.0349755770896216\\
-0.308331964555735	-0.0340286524972386\\
-0.306125260531984	-0.0329889734163809\\
-0.306250933231531	-0.0320166123132291\\
-0.308028031745554	-0.0308478322470087\\
0.0694914650616223	-0.0308475923038642\\
0.0456759124543682	-0.0280998473499219\\
0.0456712097180283	0.880540667581273\\
0.0396228314715996	0.832554770236663\\
0.0386271491640215	0.823878466482197\\
0.000837239817191637	0.823499738393457\\
-0.00349905826150021	0.775199650986521\\
-0.00666599967804071	0.730392962536288\\
-0.00699683704529441	0.724800694339087\\
-0.0447660608374099	0.724397531774545\\
-0.0462062084707631	0.678996945791656\\
-0.0466662615027023	0.637619990349235\\
-0.046642390060371	0.628540092966186\\
-0.0843942473190253	0.628513186375537\\
-0.0829304341162649	0.586997328214113\\
-0.0818405740893349	0.566339224072088\\
-0.0818401668451756	-0.342307645353936\\
-0.079397353474576	-0.306299607138545\\
-0.0781093583894155	-0.274795187354544\\
-0.0780070481525525	-0.270449334495348\\
-0.0776940313485195	-0.0390392111517013\\
-0.039941781220362	-0.039035097819248\\
-0.0412471890165422	-0.0228294779419143\\
-0.0416263608326659	-0.00720339632759082\\
-0.0412247672877202	0.00788405315218377\\
0.336295237902235	0.00788419290582443\\
0.323689674580213	0.00863883662608522\\
-0.0536081413115825	0.00848675785379616\\
-0.0220117607763894	0.00772914251120405\\
0.0155582148887801	0.00781918188221375\\
0.0405882708157979	0.00742485994466513\\
0.0671952555769399	0.00605084123202015\\
0.0814836597397948	0.00506446834343333\\
0.0814837480081945	-0.222095538091897\\
0.0911279935449532	-0.187713153293835\\
0.0996033779657024	-0.160593402034436\\
0.100844114673328	-0.156893520991914\\
-0.27667479684902	-0.156890306883018\\
-0.268797337141368	-0.149502225291039\\
-0.26259087869323	-0.142486794642801\\
-0.262128429117378	-0.141899510025767\\
-0.224088133208622	-0.141479245574915\\
-0.219930958400124	-0.1345730579444\\
-0.217022069771817	-0.128018813541017\\
-0.215235314405833	-0.12178625180535\\
-0.214465079014843	-0.115814071881211\\
-0.214474903201403	-0.112082750659431\\
0.163044643618423	-0.11207451068042\\
0.151117243518283	-0.101292597621815\\
0.141827507843074	-0.0917469199858383\\
0.134887579166949	-0.0833913123793826\\
0.130005903616437	-0.0761710258592974\\
0.126887162637597	-0.0700133751477328\\
0.125382703349696	-0.0654455335260327\\
-0.252137454954751	-0.0654448686387443\\
-0.245714309766335	-0.0628171761249705\\
-0.244158845510165	-0.0619476227828129\\
-0.205862738501776	-0.0615175239995773\\
-0.203789553280783	-0.0591690286644058\\
-0.203128976565547	-0.0569913268720592\\
-0.203581153892864	-0.0548404104478033\\
-0.205202282907173	-0.0525460335783148\\
-0.208328286721602	-0.049987224008011\\
-0.210679981986876	-0.0485455308808787\\
0.166838079634234	-0.0485444395253589\\
0.158863249825773	-0.0469881253419207\\
};
\addlegendentry{\scriptsize{Spiky controller I}}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
3.30875036289857	7.08147822618105\\
3.32537119837559	7.05631946585899\\
3.3161755980557	7.05595325680384\\
3.3328477353466	7.03082961337362\\
3.32366749280868	7.0304419464125\\
3.32574385884041	7.02732182902198\\
3.23139323202222	7.02727770112528\\
3.24612919265584	7.00530954387436\\
3.2369365170063	7.00494442698711\\
3.2422237586645	6.99708500165461\\
3.24265231952626	6.76928835537816\\
3.25402885596721	6.75294593102076\\
3.24504910030933	6.75228851796102\\
3.24940635070499	6.74604453822752\\
3.15514467737303	6.74587505834761\\
3.1682265536512	6.72727658706485\\
3.15912368264268	6.72680081595902\\
3.17664139084421	6.70199369914945\\
3.16767454450834	6.70132777118144\\
3.17423760742354	6.69206407523954\\
3.0800318255376	6.69181834498047\\
3.08503965947271	6.6848008831771\\
3.08535879469654	6.45719392638625\\
3.09158386387797	6.44877134463494\\
3.08219615165271	6.44870334838144\\
3.08333889001193	6.4471593135968\\
3.08371979181585	6.38985473009917\\
3.10090135134649	6.36688434453181\\
3.09179064735805	6.366447556424\\
3.10032068056576	6.35508099104361\\
3.00608384052355	6.35489039417586\\
3.01651109269459	6.34110488830987\\
3.00715477770688	6.34099700767935\\
3.02621692862333	6.31588436290494\\
3.02646183420114	6.08840233957775\\
3.01702383420114	6.08840233957775\\
3.02758144488744	6.07503188627767\\
2.93332690155665	6.07487317046506\\
2.94248212771036	6.06336941059954\\
2.93336596978884	6.06296537188076\\
2.95319738029667	6.03813136541991\\
2.94422841218634	6.03754515086289\\
2.95574063973089	6.02318160510602\\
2.86178683982259	6.02265044972823\\
2.87021127480451	6.01222168731361\\
2.86083785421673	6.01214180597163\\
2.86751966916023	6.00388674960813\\
2.86768888252475	5.7765178269823\\
2.88077875669103	5.76097537291445\\
2.88126154482521	5.70361551517428\\
2.88172822163804	5.70306748893009\\
2.87252355544372	5.70279349868939\\
2.88562106611224	5.68744152991417\\
2.79149394121736	5.68714548818606\\
2.79984435669705	5.67743421407883\\
2.79043353257947	5.67740263275263\\
2.81201627108404	5.65238363171436\\
2.80288386480188	5.6520300701205\\
2.81645625106705	5.63635578371936\\
2.72246919062179	5.63590255434232\\
2.72297762103741	5.63531957665286\\
2.72314709410647	5.40796526636631\\
2.73046717637858	5.39991019329113\\
2.7213929952816	5.39951010498643\\
2.74443489957404	5.37423611693222\\
2.7350685884848	5.37415763805411\\
2.74871692523951	5.35924277047005\\
2.65473855518482	5.35880439669916\\
2.66372573173197	5.34905951552323\\
2.65450437755441	5.34882478329151\\
2.67779928285779	5.32364885464297\\
2.67792626987948	5.09635188067622\\
2.66848826987948	5.09635188067622\\
2.68227487008692	5.08213069471984\\
2.68270717403039	5.02489528358266\\
2.5883271740304	5.02489528358266\\
2.5988286010855	5.01426564858574\\
2.58940498914971	5.01425109698656\\
2.6139568250545	4.98948285185373\\
2.60503883583485	4.98895930374883\\
2.61761550628418	4.97631762580426\\
2.52325134521148	4.9763017210217\\
2.53588278140163	4.96370319413302\\
2.52645881549374	4.96368921031073\\
2.5349008319994	4.95528778474575\\
2.53491796503337	4.72811074526963\\
2.5524280594659	4.71150664909742\\
2.54323878398556	4.71127111497164\\
2.55386214256169	4.70122532867052\\
2.45953294881034	4.70117732406547\\
2.47532171339541	4.68636239852588\\
2.46623722949966	4.68603108594565\\
2.49277398104547	4.66122524961834\\
2.48377600309939	4.66081476138493\\
2.49119304908075	4.65390361134145\\
2.39718590253065	4.65355639291234\\
2.40702883630774	4.64444951596727\\
2.40749650242497	4.41685714689763\\
2.41449392633653	4.41070433729191\\
2.41471818929127	4.35371724591711\\
2.41701693475464	4.35172311348224\\
2.40764277572508	4.35166774162192\\
2.436320511835	4.3268598132213\\
2.42731769321288	4.32648414471279\\
2.43031000113558	4.32390317151883\\
2.33622621718806	4.32364773516455\\
2.36212550745462	4.30148229476792\\
2.35286960836027	4.30132673182611\\
2.38043527853018	4.27783772625833\\
2.28610663624114	4.27779404930774\\
2.28752432288834	4.27659539207982\\
2.28799684167653	4.04903592809153\\
2.27855884167654	4.04903592809152\\
2.30954752019201	4.0242861802118\\
2.30056601991619	4.02392236235579\\
2.32218457029863	4.0067286566344\\
2.22797349213798	4.00659450911075\\
2.23746614092312	3.99910380659375\\
2.22836562316376	3.99883767049373\\
2.25623758223896	3.97691161415689\\
2.25635427361435	3.92002998750902\\
2.25982696537349	3.91734261629008\\
2.25084188956714	3.91699220892468\\
2.26158466090478	3.90869195141532\\
2.26164348574661	3.68148653395004\\
2.26516105878351	3.67892847743633\\
2.17124958917514	3.67858784096065\\
2.19034319990647	3.6648023895984\\
2.18090636276358	3.66480155104252\\
2.21544592087534	3.63996359200972\\
2.20623398253116	3.63980139065627\\
2.20981545914889	3.63723374962728\\
2.11592479792087	3.6368830238547\\
2.14659904930238	3.61506543626931\\
2.13748649455141	3.61483440795601\\
2.1609076194215	3.59824252023837\\
2.16095572145454	3.37104849470836\\
2.16568357874119	3.36791626977788\\
2.07147094218453	3.36780542472913\\
2.07883381682018	3.36295895528444\\
2.06972653151746	3.36274136965275\\
2.10719655153762	3.33815921729758\\
2.09823908140669	3.3378446950375\\
2.11328756184983	3.32800997981295\\
2.11337110698441	3.27116543088482\\
2.01899110698443	3.27116543088481\\
2.04244366069697	3.25622115592442\\
2.03304492787386	3.25619616927065\\
2.07155244381582	3.23176331790234\\
1.9773185254357	3.23167084561561\\
1.97778563883015	3.00421685085639\\
1.96834763883017	3.00421685085638\\
2.01079289833465	2.97946527240928\\
2.00138380600571	2.97944845650204\\
2.02161074223473	2.96770282608967\\
1.92763910213053	2.96746598057122\\
1.94952698384506	2.95485953662623\\
1.94032549338902	2.9547234888635\\
1.98294879219285	2.93027932726838\\
1.88870593450358	2.93020087127587\\
1.87954566829478	2.93004289784117\\
1.89357034478217	2.92207665890476\\
1.89401197684718	2.69466600798892\\
1.90132272424696	2.69084471886046\\
1.90164601067641	2.63388580983058\\
1.92567122433777	2.62161809057567\\
1.9165075618448	2.6214781973057\\
1.93595133203069	2.6115797721424\\
1.84173884740205	2.61149458690176\\
1.87024119570728	2.59710581709783\\
1.86115963787694	2.59692615777241\\
1.89963773095892	2.57758427460092\\
1.80547064296126	2.57747747857894\\
1.81517807375922	2.57263877152447\\
1.80616542877979	2.57242686700898\\
1.83865357765447	2.5562798127179\\
1.83896781973444	2.32896390812491\\
1.85668208983209	2.32097986821648\\
1.84755942293676	2.32083788163598\\
1.85503831414592	2.31747368361429\\
1.76105753771025	2.31729417892311\\
1.80756645037377	2.29655340817088\\
1.79824667371651	2.29650081599731\\
1.79864202319397	2.2395350495414\\
1.82169860536649	2.22955688237951\\
1.72734393364404	2.22954593458136\\
1.75983167000723	2.21560801056005\\
1.75075555418815	2.21545302013973\\
1.78895771010002	2.19913412773351\\
1.69480526202679	2.19903712182474\\
1.71275511975143	2.19143644988564\\
1.7131689610006	1.96410137944024\\
1.70373096100066	1.96410137944022\\
1.75779542277265	1.94374534369925\\
1.66341986688116	1.94374367509683\\
1.67288376347536	1.94021264182798\\
1.66382450035184	1.94007140293921\\
1.72712214425806	1.91655633225955\\
1.72749934911201	1.85962665957621\\
1.63311934911204	1.8596266595762\\
1.63374123026379	1.85940481410162\\
1.62451051146984	1.85933087312966\\
1.69135371996425	1.83558080451848\\
1.6821616064974	1.83549373701501\\
1.6887299919761	1.83317008013023\\
1.59448343263633	1.83312288997232\\
1.60995853003995	1.82768651395584\\
1.61029886671672	1.60040704865111\\
1.66183855299472	1.58471488216754\\
1.65246050970085	1.58469667448912\\
1.66065052059709	1.58221203369202\\
1.56627182832691	1.58221163712448\\
1.63607621028218	1.56124051627789\\
1.62671103038809	1.5612187156603\\
1.63322954551494	1.55926903616418\\
1.53898612658059	1.55922819872253\\
1.56486152848591	1.55154705820175\\
1.56531283510561	1.49462326144671\\
1.61269837679694	1.48115559034341\\
1.60347787433102	1.48109392221264\\
1.60660219371587	1.48020874755928\\
1.51258847087193	1.48010499312708\\
1.56395275126882	1.4656784305608\\
1.56416775343595	1.2384581983156\\
1.59074362918246	1.23226267273219\\
1.49648389436485	1.23223467319506\\
1.50198774550899	1.23096130168229\\
1.49303510792674	1.23084904096768\\
1.56595870226392	1.21405320872809\\
1.47174035901751	1.21401611118654\\
1.49716951040836	1.20822290279958\\
1.48817240080058	1.20812258819819\\
1.51553879729854	1.2019083095116\\
1.51598760997899	1.14501653553526\\
1.54201297314491	1.13942990677134\\
1.44767284302016	1.13942135948343\\
1.49694030731443	1.12894884252832\\
1.48798047735516	1.12884745220623\\
1.51837986458864	1.12241554078344\\
1.42422648300202	1.12236766695335\\
1.49965972161331	1.10658879097245\\
1.49977030081092	0.879405748489019\\
1.49033230081105	0.879405748488997\\
1.49537288148884	0.878598298967785\\
1.40136309884843	0.878539010269122\\
1.48271205494208	0.865644405095596\\
1.48300490562154	0.808808178252663\\
1.38862490562158	0.808808178252656\\
1.440073660076	0.801375631273413\\
1.43085885913873	0.801343472261735\\
1.46085989445149	0.797030281363581\\
1.36677552749929	0.796987845418512\\
1.44890783011936	0.785321330143868\\
1.35482131733333	0.785279820152184\\
1.38852229723416	0.780551436923409\\
1.37939430933876	0.780508017977255\\
1.42798754002691	0.773723939262415\\
1.33384444050456	0.773690950578914\\
1.36185115028797	0.769821292482458\\
1.36225041605355	0.712976208545386\\
1.4165980304893	0.706169536668363\\
1.32258898205667	0.706123213157384\\
1.34463101458484	0.703391419162208\\
1.33557089425691	0.703344642504182\\
1.38927650118105	0.696720063939252\\
1.38954498331096	0.4695270428508\\
1.39635091621599	0.469031804058103\\
1.30236010870383	0.46900349595982\\
1.3857936931329	0.463003639509318\\
1.29170789746934	0.462982586759472\\
1.34807251565634	0.458988875133023\\
1.34821297991689	0.40218895608277\\
1.36380532076717	0.401287075617391\\
1.3546239281257	0.401272247660429\\
1.365961129384	0.400618029074229\\
1.27166141425598	0.400613399459909\\
1.35562367283231	0.395829051690876\\
1.26154836423405	0.395811781858267\\
1.34572170494193	0.391097981047116\\
1.25135131355326	0.391097445831026\\
1.33528527321434	0.386478506646315\\
1.33545859555052	0.329679019990492\\
1.24107859555059	0.32967901999049\\
1.25832956335212	0.328966740239304\\
1.2492158409124	0.328953368311694\\
1.31605699540266	0.32621222657512\\
1.22181282782604	0.326206682325261\\
1.30618968460818	0.322807040036608\\
1.21201314756436	0.32279889163782\\
1.29612081427173	0.319474219950811\\
1.20210572525652	0.319459882876088\\
1.23083389782137	0.318341399775997\\
1.23102667736213	0.261543910617632\\
1.28614259152136	0.260150750111006\\
1.19209948405014	0.260142273971328\\
1.2153267927452	0.259563203212283\\
1.20607301554593	0.259558620369738\\
1.26724033474582	0.258046348996936\\
1.17305241637443	0.258041625065786\\
1.25773235559948	0.255989784004791\\
1.16350532320572	0.255986105054061\\
1.22054691008386	0.254631276953504\\
1.22120533934899	0.197831619454101\\
1.24812435541292	0.197570802221379\\
1.15382911695897	0.197569983947609\\
1.20832749511732	0.197052324866821\\
1.20845162946963	-0.0301088441653521\\
1.23804884117538	-0.0287281294277406\\
1.14402923399938	-0.0287113324294079\\
1.22823740451611	-0.0248222954099289\\
1.13409510262751	-0.0248113436253314\\
1.21841167638378	-0.0209623436133892\\
1.21841335903559	-0.0777522669883099\\
1.124033359036	-0.077752266988286\\
1.20805085755081	-0.0727657816029739\\
1.11385204460021	-0.072755058576468\\
1.19757647208441	-0.0678490021295257\\
1.10355873313331	-0.067827835987301\\
1.18739669363098	-0.0629784133394926\\
1.09316406492828	-0.0629699141968443\\
1.12197317334803	-0.061322322368988\\
1.12199591330552	-0.118111022974103\\
1.17674337134101	-0.114179082177392\\
1.08267617293642	-0.114156666246273\\
1.16634346502775	-0.108223974591498\\
1.07209866285489	-0.108214419385999\\
1.15549049159308	-0.102383282239635\\
1.0614400805277	-0.102360312729213\\
1.11779936191083	-0.0984707499776309\\
1.11806904607061	-0.155242177587459\\
1.14483142576985	-0.152989924085163\\
1.0507083465366	-0.152968328568341\\
1.13394080968498	-0.146049555418252\\
1.03990520706877	-0.14602102938135\\
1.12324357952189	-0.139195502027994\\
1.02903644471623	-0.139181395548206\\
1.10250290979971	-0.133251580452309\\
1.11724118064907	-0.132824896475601\\
1.12160975994734	-0.13247337688692\\
1.12183656045563	-0.189245131484975\\
1.02745656045616	-0.189245131484923\\
1.11005059005874	-0.18137156924066\\
1.01571872552437	-0.181366998376847\\
1.09810347470244	-0.173635836617061\\
1.00399568779106	-0.173610392039228\\
1.08652865555753	-0.165987616926436\\
0.992288010417867	-0.165974797386155\\
1.02046840543473	-0.163407226648362\\
1.02077917800423	-0.220168946058561\\
1.07491407653935	-0.214363919697147\\
0.980594144928979	-0.214357496160528\\
1.0630424564073	-0.205648517529548\\
0.968907914954503	-0.205622697034284\\
1.0031603087306	-0.202055942347974\\
1.01698652432316	-0.201599420817483\\
1.06041833060263	-0.197091974751885\\
0.966201903382381	-0.197075038880071\\
1.02166836052669	-0.191396867381613\\
1.02175057312677	-0.248178474321286\\
1.04804948450124	-0.245045505986519\\
0.95377991061199	-0.245032370356119\\
1.03570896736318	-0.235410983365387\\
0.941431776951362	-0.235398962590355\\
1.02351037112733	-0.225926021337884\\
0.929150687647403	-0.225923686914465\\
1.00063854419685	-0.217812106152927\\
1.01401635722524	-0.217366493244828\\
1.02038570225603	-0.216646478389762\\
1.02064565948502	-0.273407103614746\\
0.926265659485593	-0.273407103614671\\
1.00765061201642	-0.262890945620745\\
0.913283814153612	-0.262889247527556\\
0.921508997363675	-0.261841485993069\\
0.921959389326659	-0.034647731945685\\
0.994664020585015	-0.0306522871334174\\
0.900445213449907	-0.0306434643954816\\
0.981913181702341	-0.0262429741323809\\
0.887765427543004	-0.0262304856349962\\
0.916003712558386	-0.024728194222889\\
0.916059225197181	-0.0815152446789407\\
0.96947859583568	-0.0776967219246574\\
0.875230989605194	-0.0776872885672342\\
0.95705592684141	-0.0719370938949311\\
0.862823331254418	-0.0719267847152656\\
0.944799781185806	-0.0662731623234745\\
0.850533044638405	-0.0662653889057454\\
0.906197785068078	-0.0624930297295361\\
0.906359412111114	-0.119272110132105\\
0.932505050232562	-0.117002498019745\\
0.838351453054199	-0.116982878776404\\
0.920579767224764	-0.109959984314023\\
0.826262023334523	-0.109954694287909\\
0.908590051205932	-0.103061174506666\\
0.814255902108403	-0.103057355182319\\
0.840983382701427	-0.10085668347195\\
0.855941698795358	-0.100402511564637\\
0.905259882807754	-0.0963589813166053\\
0.905519710736909	-0.153127751001646\\
0.811139710737525	-0.153127751001583\\
0.892679871873757	-0.144934726336599\\
0.798417924023939	-0.144922929340415\\
0.88009265710634	-0.136886440742781\\
0.785846269320674	-0.136873366541118\\
0.867638455321276	-0.128994289744141\\
0.773412688054597	-0.128979515883032\\
0.801824252637497	-0.126291586143066\\
0.801933469281308	-0.183071271116739\\
0.855410257598993	-0.176914677327116\\
0.761102834638111	-0.176906353895265\\
0.843064509368468	-0.16765705324379\\
0.748895971538056	-0.167633327822705\\
0.7512488141431	-0.167372295863045\\
0.764571275994367	-0.166941030211891\\
0.839393554817012	-0.158677484365142\\
0.745257353939848	-0.158650707900152\\
0.800520668224551	-0.152670455966058\\
0.800717768759256	-0.209439208987995\\
0.826577651630844	-0.206084014116591\\
0.732349930740535	-0.206064296970196\\
0.813842444522179	-0.195689624647032\\
0.719614284777156	-0.195670411732586\\
0.801187101086994	-0.185524157878699\\
0.707031127738203	-0.185496464922952\\
0.731234011059127	-0.182544182040898\\
0.744163958415177	-0.182118535125593\\
0.797439861166366	-0.175652120384062\\
0.797668671354718	-0.232414469325887\\
0.703288671355405	-0.232414469325788\\
0.784225941492999	-0.220942740737582\\
0.690005442372907	-0.220920277977394\\
0.743443313084524	-0.213512789298334\\
0.743919345718819	0.0136893384268859\\
0.771282131072693	0.0148453913112379\\
0.676942523137585	0.0148470936811913\\
0.758375087503424	0.0182197829017694\\
0.664133692597933	0.0182254862612528\\
0.692622960914928	0.0193814688031413\\
0.692738491786018	-0.0374038512735062\\
0.745804250831585	-0.0339721446262544\\
0.651566572322232	-0.0339629839279727\\
0.733441844574569	-0.0287899777158511\\
0.639204031017594	-0.0287810567753786\\
0.721366690586523	-0.0237224823967948\\
0.627025809859324	-0.0237200910679016\\
0.683290713261067	-0.0203386092403015\\
0.683300910753873	-0.0771279991107683\\
0.709230817995417	-0.0749115875682484\\
0.615013714001647	-0.0748976989899521\\
0.69742793644473	-0.0680085726957298\\
0.603136377618041	-0.0680012350442638\\
0.642627205288427	-0.0647781405371983\\
0.657200266744209	-0.0643599722527135\\
0.69450943997399	-0.0613341388913788\\
0.600180497791578	-0.0613300140178845\\
0.681663922341897	-0.0548815611376599\\
0.681787605515469	-0.111661851156125\\
0.587407605516537	-0.111661851156011\\
0.669165158192587	-0.103178163011227\\
0.574881840245786	-0.103168211329464\\
0.656865124044116	-0.0949082366232599\\
0.562564301043311	-0.0949003248694673\\
0.644740680020802	-0.0868657707460914\\
0.550432429775406	-0.0868588144771145\\
0.579441076177465	-0.0840940744840086\\
0.579522330186684	-0.140876349738513\\
0.632645000280673	-0.134326209620874\\
0.538460190398647	-0.13430227959422\\
0.602855389362658	-0.126569795476376\\
0.615951457852667	-0.126132870544522\\
0.630024738022247	-0.124455339299314\\
0.535753145212695	-0.124442439141083\\
0.617088643105588	-0.114985835517254\\
0.522717877610162	-0.114984771484565\\
0.578616698313525	-0.108676754847539\\
0.578734186707694	-0.165453573202004\\
0.604210896920166	-0.161817225809715\\
0.509983248495233	-0.161795546727364\\
0.591710377797641	-0.150441670747362\\
0.497489043882119	-0.150419830159812\\
0.568819618296502	-0.140826778293445\\
0.581470397161032	-0.140397592477952\\
0.588753686449167	-0.139425903875358\\
0.494448740010045	-0.139415900468071\\
0.575293856413269	-0.128907983232723\\
0.575315498853852	-0.185695197598314\\
0.480935498855115	-0.185695197598109\\
0.56200367713555	-0.172889951109688\\
0.467794153980121	-0.172863284086077\\
0.549180365881994	-0.160458701430066\\
0.454955886190087	-0.160435232286172\\
0.46641958591193	-0.158737465444204\\
0.466912315007223	0.068448236572122\\
0.536808171886064	0.0691731606994628\\
0.442438097574096	0.0691732626050348\\
0.471693360418157	0.0694687121011457\\
0.4718180715834	0.0126799720479527\\
0.524621806553244	0.0150658826908563\\
0.430284808143643	0.0150678103759567\\
0.512773139600491	0.0186666031493381\\
0.418419673598632	0.0186677472494079\\
0.501119415295906	0.0221359016032379\\
0.406803150438505	0.0221385419170366\\
0.448857384693429	0.02384091508008\\
0.43943511806854	0.0238415489874919\\
0.455016815054483	0.0244668674010979\\
0.455052966837137	-0.0323216848653853\\
0.46986685522445	-0.0319001422357665\\
0.489965428765421	-0.0303305910910234\\
0.395722116882398	-0.0303199534171714\\
0.478764085277883	-0.0240486561759354\\
0.384402612008099	-0.0240472748546594\\
0.467497657353859	-0.0180398209857371\\
0.373224733305696	-0.0180321821910514\\
0.45648281122457	-0.0122776899274086\\
0.456554036020662	-0.0690628349547415\\
0.362174036021973	-0.0690628349545968\\
0.44552936498723	-0.0601864548814479\\
0.351209170664339	-0.0601801737370478\\
0.434602655926236	-0.0517106429707406\\
0.34029756112803	-0.0517031440850753\\
0.423703592566357	-0.0436364649549796\\
0.329440414369073	-0.0436253342980297\\
0.359968698546886	-0.0407939677118447\\
0.359970296712833	-0.0975838201222849\\
0.41294693774997	-0.090358340954273\\
0.318624605282093	-0.090350554368138\\
0.389626400492769	-0.0810860007664482\\
0.402503074515563	-0.0806421482859507\\
0.411219421872078	-0.0795199735611805\\
0.316929559197247	-0.0795083919097008\\
0.39844020462942	-0.0694256721459086\\
0.304126484506707	-0.0694176068960797\\
0.361382636451568	-0.0626848488611369\\
0.36139877045768	-0.119472971534826\\
0.386147589205218	-0.115365631537836\\
0.291825001426764	-0.11535615530008\\
0.374142466369757	-0.102299369541412\\
0.279867360620035	-0.102283009306112\\
0.333472548888999	-0.0942128033648473\\
0.345851210954497	-0.0937735426056605\\
0.371079123724936	-0.090029646940077\\
0.276804718727669	-0.0900140751045688\\
0.357554994089432	-0.078605094744705\\
0.357648016920298	-0.13538219252026\\
0.263268016921705	-0.135382192519985\\
0.344770434203755	-0.120128173039863\\
0.250397245960563	-0.120126921146174\\
0.295524040113726	-0.112136741060384\\
0.307396252717977	-0.111708388567651\\
0.340673733152438	-0.105903703797373\\
0.246332166103172	-0.105897059719514\\
0.284436502720281	-0.0995531168044517\\
0.284508815686461	0.127618831964863\\
0.32658378131413	0.124269348475363\\
0.232238565854108	0.124266608055287\\
0.262818427883569	0.121952946286612\\
0.263264905919121	0.0651530410619978\\
0.313733574505671	0.0645488567402488\\
0.219411375064626	0.06454816436041\\
0.301829647240472	0.063620276135782\\
0.207516469160875	0.0636195273814693\\
0.272076949038762	0.0629397366566975\\
0.262643957128739	0.0629396845101624\\
0.28193815665378	0.0627391790529233\\
0.187571626165531	0.0627390386204922\\
0.249165570940758	0.0621401844304064\\
0.249239238953463	0.00534948014663961\\
0.273986519450774	0.00687910347587906\\
0.17964104638536	0.0068812149692965\\
0.265333256549418	0.0118240051635752\\
0.171023778887244	0.0118279408681232\\
0.256283116290565	0.0162998995408703\\
0.161975294901251	0.0163035490396872\\
0.247050767813239	0.0203309925943671\\
0.247083078183964	-0.0364575393523854\\
0.152703078185574	-0.0364575393521758\\
0.237581976971511	-0.0261500627048692\\
0.143228218883889	-0.026146988233573\\
0.227949505975981	-0.0169126000881183\\
0.133574678845197	-0.01691205789691\\
0.218199304196004	-0.00869446503213389\\
0.123859852777571	-0.00869069340257145\\
0.158303895214497	-0.00567030539558733\\
0.158340095031667	-0.0624571676819983\\
0.208437806288375	-0.0533536394087442\\
0.114100897500157	-0.0533460162154293\\
0.139524691731732	-0.0491085712389419\\
0.15150456702345	-0.0486863972344223\\
0.205155067968448	-0.0400207297746817\\
0.110792694320621	-0.0400179747592544\\
0.192482142909928	-0.0283459134168353\\
0.0981279361698419	-0.0283424036536006\\
0.159321673361899	-0.0206736792434032\\
0.159344949061838	-0.0774608550082583\\
0.181103390108813	-0.0721719352845644\\
0.0867436515997788	-0.0721670840363551\\
0.13913994146734	-0.0606070466787507\\
0.150553413219668	-0.0601791476838258\\
0.177798617850615	-0.0544018770942509\\
0.0834532475463163	-0.0543946958185701\\
0.155705278165329	-0.0408594564450793\\
0.163381649770399	-0.0394988048043681\\
0.0690098102207486	-0.0394973690046498\\
0.146855555903061	-0.0272311604130362\\
0.15106955382855	-0.0266081781872174\\
0.151087453682775	-0.0833955446204042\\
0.0567074536841599	-0.0833955446199681\\
0.0751823107823313	-0.0780580685843075\\
0.0860998557495734	-0.0776295105374203\\
0.136798339386273	-0.0634018852878384\\
0.144729968126017	-0.0612856422974337\\
0.0503797280554581	-0.0612777726879576\\
0.070470711888575	-0.0564529166332912\\
0.0704937567962753	0.170712585325024\\
0.095519658254358	0.158734460088924\\
0.0860946462032128	0.158728396457382\\
0.117265679185759	0.144795438292737\\
0.125077782470849	0.141464047039339\\
0.0307254088455728	0.141452386942163\\
0.0410006244209313	0.137553013630018\\
0.0410012664030637	-0.0896072281159066\\
0.0693633403130471	-0.0790067672002532\\
0.0799447969686815	-0.0785812133179347\\
0.116121979126571	-0.0655882514048756\\
0.124471979878681	-0.0627517304694551\\
0.0300989109695768	-0.0627494060953619\\
0.0708993902388579	-0.0507109489537605\\
0.0709015486312659	-0.107500327629406\\
0.0776391309347302	-0.103936911802326\\
0.0878832782122752	-0.103507818821984\\
0.115404353238617	-0.0893590733097955\\
0.117217612745964	-0.0884668086361131\\
0.0228462037404285	-0.0884625945340787\\
0.0530313302282774	-0.0755509885022567\\
0.0634625048130317	-0.0751245808967838\\
0.0950374447571027	-0.0620488699557509\\
0.104843460924728	-0.0582494990166778\\
0.010477377366124	-0.0582442188058767\\
0.0425234804001162	-0.0478143551208534\\
0.0425241096431108	0.17934584871385\\
0.033086109643218	0.179345848713734\\
0.0506795096922783	0.161418735769997\\
0.0567942626145923	0.155517192373527\\
0.0473581786441226	0.15551537217473\\
0.0634084597615452	0.141147724903485\\
0.0736743146261842	0.132626200454747\\
0.0642454594944866	0.13261885303433\\
0.0705746173292701	0.127725116832226\\
-0.0237992951399857	0.127720500582126\\
0.00329391773872878	0.110981937430251\\
-0.00614247979746185	0.110980981720175\\
0.00569712124703869	0.104173217461375\\
0.00569722645865145	-0.122986841850232\\
0.0155593023400851	-0.122571089796248\\
0.0422799793644169	-0.0969842898453273\\
0.045424767984076	-0.0940955549149027\\
0.0553218003055038	-0.0936665504947509\\
0.070056364865172	-0.0805085363281171\\
0.0712935491950315	-0.0794633379316627\\
0.0712978035732537	-0.136249760982567\\
0.0810162533215113	-0.123328302467587\\
0.0907809068141532	-0.122897246347438\\
0.091744947950577	-0.121631745061944\\
-0.00263053138797797	-0.121625837878195\\
0.0209625944115048	-0.0972734638500778\\
0.0307975283568913	-0.096843864778692\\
0.0382896368869305	-0.0887758381761516\\
0.0382911958874494	0.138385828940971\\
0.0475363324631797	0.124165253881154\\
0.048960139163829	0.122125981959667\\
0.0395271309992493	0.122118903340419\\
0.0491166080631471	0.109726716218453\\
0.0583825350168352	0.099171480129657\\
0.0589334775738894	0.0985867757326586\\
0.0494977887615802	0.0985843328235276\\
0.0545931520555643	0.0935392353473663\\
-0.039784673780181	0.0935371523206179\\
-0.0160165783969877	0.0766903720928749\\
-0.0254481188940145	0.0766859399486854\\
-0.00615144901185261	0.064372538975447\\
-0.00500372277478522	0.0636839618107414\\
-0.00499924386716266	-0.16347871326964\\
0.00287247471557972	-0.145267498232599\\
0.0124882737622087	-0.144833164900399\\
0.0233520425049054	-0.118409234623878\\
0.0329589518181104	-0.117979785897224\\
0.0425289224147427	-0.0948134891273309\\
0.0435748731799555	-0.0924496970817223\\
0.0531933597759524	-0.0920162735811481\\
0.0592464493241911	-0.0786431144869608\\
0.0605800545604795	-0.0759988331053796\\
0.0605835739384117	0.15116800406181\\
0.0612513175640803	0.148498142118803\\
-0.0331280612984068	0.148495718691458\\
-0.0305510357513299	0.142755299001439\\
-0.039982412266248	0.142740545643069\\
-0.0285148950582217	0.118260110957806\\
-0.0379500040710594	0.118254003683937\\
-0.0297399031338337	0.101974410619841\\
0.0647303630231182	0.101543335550459\\
0.0663415533234302	0.0952508057686297\\
0.0569062568326748	0.0952420479947573\\
0.0599469928215877	0.0877653876260229\\
0.0637357099897136	0.080845054233472\\
0.0682916569628631	0.0744125086050182\\
0.0690754804674336	0.0734471960231815\\
0.0690764900844609	-0.153714025231642\\
0.0701139182309358	-0.15044775710485\\
0.0701163734046961	-0.207230124686426\\
-0.0242636265948244	-0.207230124684409\\
-0.0222515225680349	-0.201751307726477\\
-0.0126623568077111	-0.201318529917864\\
-0.00426376316212451	-0.175905030855392\\
0.0052977698876191	-0.175486814935115\\
0.0122268635716951	-0.150641548669194\\
0.0217683804408217	-0.150214536095891\\
0.02727590241724	-0.126196615258275\\
0.027278284470369	0.10097444788013\\
0.0178402844704264	0.100974447879898\\
0.0224186132073854	0.0859097362552514\\
0.026381262638222	0.0753609365835564\\
0.0169437063382825	0.0753598708835064\\
0.0223352921507107	0.0645743120414313\\
0.0275848035755901	0.0560141763989241\\
0.0310833347446273	0.0512362695375428\\
0.0216453600028146	0.0512362374263553\\
0.0270823113817142	0.0453083168524353\\
-0.0672945291008009	0.0453051478218995\\
-0.0540834822122651	0.0370731301413993\\
-0.0479163072711648	0.032740890789996\\
0.0464992853404338	0.0323102826492141\\
0.0468235183254313	0.0309903013626522\\
0.0373855824012308	0.0309901309984149\\
0.0392521049419878	0.0284768971646949\\
0.0424434757354382	0.0259216152777126\\
0.0431341987965839	0.0254857353699682\\
0.0431367107375227	-0.201675798923455\\
0.0526227390293679	-0.201260837535048\\
0.0557399133246479	-0.175998964856999\\
0.0652278573690515	-0.175566517515602\\
0.0658703629069741	-0.170137317392984\\
-0.0285081605987845	-0.170125140312888\\
-0.0240284577221637	-0.153171011883542\\
-0.023530386179945	-0.151022336721825\\
-0.0140051054413588	-0.150602360808899\\
-0.0110780065384102	-0.134301620125128\\
-0.0100629645707873	-0.126749042270106\\
-0.000584534755971866	-0.126317479548257\\
-1.02324538531207e-06	-0.11886410308769\\
-3.34541654822829e-07	0.108306798434205\\
0.00128949345143603	0.0908749127293325\\
-0.00814775738748974	0.0908665802498279\\
-0.00499697562247459	0.0684146621334039\\
-0.00455011999838462	0.0658801573022165\\
-0.0139873972042635	0.0658761860846395\\
-0.00988907647826665	0.049844369601197\\
-0.00768908066351148	0.0432717799155835\\
-0.0171268896601253	0.0432712725510429\\
-0.0124539009498683	0.0341035273323893\\
-0.0101632313077955	0.030557980424291\\
-0.0101619082399624	-0.196603878049483\\
-0.0090940245850355	-0.179285395480991\\
0.000358480751196488	-0.178861991172822\\
0.000806385324674253	-0.153817491229813\\
0.0102443841590834	-0.153816227471338\\
0.00934082289294036	-0.130057478451612\\
0.00928539461758326	-0.129153308548541\\
0.0187230739810769	-0.129148165963651\\
0.0171282903724368	-0.113301675380346\\
0.0171275441714691	0.113864619071558\\
0.0163208231909486	0.105081538980304\\
0.00685992183279538	0.104648010226871\\
0.00634290171692609	0.0862150850682442\\
0.00643900596005409	0.0793517745011201\\
-0.00299884204784107	0.0793464940810207\\
-0.00155264019058876	0.0638968517859464\\
-0.000144986641164913	0.0551629216288756\\
-0.00958271045073644	0.0551615250488293\\
-0.00635167211460796	0.044266292672889\\
-0.00328937239221272	0.0369465368199711\\
-0.00162867705932968	0.033916225922674\\
-0.00162824599794487	-0.193244491189136\\
-0.00100126838047299	-0.184637957558145\\
0.00845984555163604	-0.184204639798577\\
0.00947458043170091	-0.15918392135463\\
0.0189163266093511	-0.158755111475241\\
0.018795299164112	-0.134531153980316\\
0.0282330794803798	-0.134520690753227\\
0.0268593030089681	-0.110980382266568\\
0.0268586796138237	0.116187573059623\\
0.0174040808988254	0.115771703684673\\
0.0171004035147506	0.096999251784478\\
0.0172791865948794	0.0896755127968651\\
0.00784140284208945	0.089669930583085\\
0.00938037562360261	0.0739131685654248\\
0.0109423593276272	0.0642414877835478\\
0.00150449827442856	0.0642407778158107\\
0.0024778935248797	0.0603884289249663\\
-0.0919010974622205	0.0603846175059477\\
-0.0911670842677346	0.0594024342535162\\
0.00331514303860381	0.0589696006439455\\
0.00602776262352656	0.0492477756165544\\
0.00899892344207665	0.0418243732366435\\
0.00945194099599611	0.040896422490257\\
1.48698498785294e-05	0.0408945653648507\\
0.00445602177794058	0.0341484767184426\\
0.00468344815849964	-0.193310363067956\\
0.0141593138096656	-0.192896405800227\\
0.0162037815304581	-0.167913871749733\\
0.0256653392929342	-0.167478378066926\\
0.0265388532363131	-0.148781695486685\\
0.0265389860589922	-0.20556828762305\\
0.0266802434335274	-0.200010460945528\\
0.0361216443365961	-0.199578645805014\\
0.0360676932932229	-0.176005470102502\\
0.0455055255558516	-0.175993396043925\\
0.0452361290319949	-0.168181632360963\\
0.0452359764199652	0.0589824013222424\\
0.0448910350795417	0.0496196377528255\\
0.0450006151714692	0.0465922084832675\\
-0.0493792173337706	0.0465892645143056\\
-0.0459721322102125	0.0397870232040436\\
-0.0457423071234002	0.0392263405933919\\
-0.0551786282894353	0.0392221663861649\\
-0.0546700195116063	0.0380852149291124\\
-0.0546692522268426	0.0948734227396315\\
-0.0527247814364333	0.0820351176781013\\
-0.0518562584662963	0.0705067409227942\\
-0.0612912999837905	0.0704169777007033\\
-0.06120385226611	0.0691365432211759\\
0.0331763931959266	0.0691325514668568\\
0.0308306191191443	0.0615594562933035\\
0.0296518199490254	0.0547674013810306\\
0.0295070552302166	0.0487081388733737\\
0.0296718049259219	0.0468098525527934\\
0.0202339704154042	0.0468084285924428\\
0.0217571356804802	0.0410687499452242\\
0.0240277043319868	0.0360714475911816\\
0.026670086525324	0.0321377173743596\\
0.026672202860766	-0.19502495934208\\
0.0284266931654038	-0.178135940634273\\
0.0379016343706358	-0.177697203746344\\
-0.0564747092138758	-0.177653557939879\\
-0.0532590124209458	-0.16277168354828\\
-0.0517213152971951	-0.153257575181751\\
-0.0422320405495817	-0.152824943752984\\
-0.0410948221391818	-0.139319413064518\\
-0.0409014354317403	-0.128966676419342\\
-0.0314635127672833	-0.128960957823694\\
-0.0323468467054555	-0.117087987927777\\
-0.0328477496338007	-0.113219390556059\\
-0.0328491917821383	0.113950581699237\\
-0.0340221062246924	0.105173446714747\\
-0.043510121028028	0.10474270415487\\
-0.0442748963525696	0.0986359402633017\\
0.0501050782480652	0.0986357514765466\\
0.0462298597922874	0.0882553990356678\\
0.0437788141765738	0.0794595564345206\\
0.034257477112277	0.0790268297384973\\
0.0329525072365806	0.0697661510230665\\
0.0326837191401168	0.0615694927085251\\
0.0333020267620769	0.0545480267108847\\
0.02386426985667	0.0545464538011577\\
0.0252728082234075	0.0491006055565926\\
-0.0691057753372695	0.0490960751280056\\
-0.0635166092150072	0.042438223593944\\
-0.0600077588255417	0.0369261582824771\\
-0.0590685409046605	0.0349453527537049\\
0.0353114969768926	0.0349452632485026\\
0.0341046865269758	0.0327267257604484\\
0.0341043578600955	-0.194434080367533\\
0.033680593184906	-0.185817908060393\\
0.0431183824443675	-0.185813600823772\\
0.041584298713917	-0.160463140838911\\
0.0510220026303259	-0.160458025424429\\
0.0497489391694641	-0.14264835152133\\
0.0497483114470354	-0.199429048898079\\
0.0494232614705252	-0.192764252631385\\
0.0588612573321017	-0.19276416952358\\
0.0575547201168654	-0.173044835018695\\
-0.0368253781997598	-0.173043390132548\\
-0.0364190187901672	-0.169036862818193\\
-0.0364187102273403	0.0581265056585325\\
-0.0458567102272482	0.0581265056580946\\
-0.044313301458268	0.0501504220901463\\
-0.043863574305937	0.0431881846137019\\
-0.0441436988451196	0.0387230114641461\\
-0.0441439258695366	0.0955111545248908\\
-0.0447053492540759	0.0872203931716253\\
-0.0541657503626798	0.0867937791285947\\
-0.0546269086759539	0.0804072608229793\\
0.039752790469648	0.0804039880843632\\
0.0362982945954355	0.0717455640323443\\
0.0341144931278308	0.0639047649453639\\
0.0338392393482962	0.0625423335549042\\
0.0243418342872888	0.062114219566519\\
0.0237855873106403	0.054635531418568\\
0.0241896643621535	0.0480866393222348\\
0.0254451512290617	0.0423586496158421\\
0.0265938118272562	0.0392232846238416\\
0.0171562790171649	0.0392221924649352\\
0.0203518759658188	0.0339752765193984\\
0.0206930883036511	0.0335101539800382\\
-0.0736868434396358	0.0335100624112155\\
-0.0711005265918647	0.0319974401752638\\
-0.0710995259719605	-0.195163162115723\\
-0.0615771229656472	-0.194746411496006\\
-0.0586770345325709	-0.178162999997889\\
-0.0575746803138495	-0.169717766949066\\
-0.0480944582109375	-0.169281519143603\\
-0.047086654036292	-0.154127294517182\\
-0.0469579317686009	-0.144753932182831\\
-0.0375200024686819	-0.14474600550642\\
-0.038355590743179	-0.131265706171671\\
-0.0389106522846001	-0.126309438963336\\
0.055468771939637	-0.126304907514851\\
0.0533600098252363	-0.12048107194546\\
0.0627953594947499	-0.120473683637059\\
0.0598532473251545	-0.112667273298171\\
0.0598505818033734	0.114499932403852\\
0.056538940206309	0.102540087894949\\
0.0553066095012928	0.0967899682579949\\
0.0457983615122242	0.0963580902464427\\
0.0444746657333059	0.0853269448665204\\
0.0441685520446713	0.0786144693641528\\
-0.0502114585263103	0.0786136847529102\\
-0.0477297987545393	0.0706969471339312\\
-0.0571677077660375	0.0706966278350931\\
-0.05452778678867	0.0611483666516808\\
-0.0531087836700666	0.0527469011222221\\
-0.0528688990980264	0.0499678723612531\\
0.0415113861789083	0.0499633256646268\\
0.0400220914817089	0.0471757328206692\\
0.0304174108722153	0.0467467008211919\\
0.0291149030082831	0.0420013674651889\\
0.0288941583887157	0.037736163181366\\
0.0296354534834826	0.0338710327989169\\
0.0299345289443371	0.0330327569832658\\
0.0299354708676862	-0.194129663728257\\
0.0307991242887411	-0.177168990839464\\
0.040251538485089	-0.176729328696354\\
0.0410287131280898	-0.152353280042644\\
0.0504712773968459	-0.151936233633952\\
0.0505020223267145	-0.149237086883363\\
0.0505020367458666	-0.206025863312141\\
-0.0438779632541113	-0.206025863309469\\
-0.0418378828505936	-0.189766424727238\\
-0.0414180593190094	-0.184959457258604\\
-0.0319531164550346	-0.184520179748909\\
-0.0314877587789422	-0.169408723683931\\
-0.0314880520454563	0.0580419506277305\\
-0.0319702035551028	0.0489575240275668\\
-0.0320231369359076	0.0484799013570543\\
-0.041489287843361	0.0480493773079633\\
-0.0424121557899699	0.0412390807711711\\
-0.0441062117754827	0.0354018048065052\\
-0.0441357840144123	0.09211445091504\\
0.0502442159855772	0.0921144509149752\\
0.0463463051370656	0.0826085802419669\\
0.0451263637212884	0.0789524681839575\\
0.0355722164284069	0.0785261765240897\\
0.0336262224354886	0.0695900554738289\\
0.0327896705941635	0.0616187892816518\\
0.0329390799985436	0.0545476249971744\\
0.023527412143225	0.0542675626793976\\
0.0250339023688833	0.0474047041285948\\
0.0259273430792559	0.0446896519169391\\
-0.0684515721966621	0.0446866854379646\\
-0.0624650726770213	0.0384388453509228\\
-0.0588017147837068	0.0333856497969212\\
-0.0581745241338361	0.0322611891870892\\
-0.0581742528907059	-0.194899330606096\\
-0.0580748170872267	-0.193170523608205\\
0.0363059812797575	-0.193156067583146\\
0.0356950572898942	-0.186247175351662\\
0.0451325643367149	-0.18624156118096\\
0.0426438507206361	-0.16078457709984\\
0.0520809646078684	-0.160775110502263\\
0.0495225870536897	-0.136260438019513\\
0.0589603661262119	-0.136258190352208\\
0.0569328813674899	-0.118117088234563\\
-0.0374478212412983	-0.118110316006077\\
-0.0367284324230237	-0.113012199980353\\
-0.0367276030592949	0.114154953893746\\
-0.0461656030592508	0.114154953893285\\
-0.0446570678314657	0.0977324204070253\\
-0.0442146293982626	0.0876190928006011\\
-0.0536524245476766	0.0876102668083769\\
-0.0534291451153273	0.0755644571977605\\
-0.0536632674351676	0.0700525857580825\\
0.0407163442505718	0.0700465689066929\\
0.0376762217873212	0.062922050681129\\
0.0281086114115379	0.0624955328736938\\
0.0264590796558846	0.0554173083719425\\
0.0259040051116726	0.0491202832541822\\
0.0263161692344704	0.0435410475605194\\
0.027179675663187	0.0398414633814381\\
0.0177421677697112	0.0398398644180276\\
0.0202226716089253	0.0347519711338578\\
0.021602814431982	0.0326381033725278\\
0.0216031770134064	-0.194522406393776\\
0.0310757909393109	-0.194108287914379\\
0.0324628412326646	-0.177063025123492\\
-0.0619159189971201	-0.177047297851148\\
-0.0601632946700379	-0.169283023267523\\
-0.0506424454162167	-0.168849818257532\\
-0.0483423236812026	-0.154378229459036\\
-0.0473468347879056	-0.144577960723963\\
-0.0378854519970515	-0.144148528681674\\
-0.037638256195752	-0.131180748521746\\
-0.0381921638328757	-0.120543982439333\\
-0.0287542694441916	-0.1205427949983\\
-0.0298592478172495	-0.112729303335424\\
-0.0298602819640488	0.114436778407691\\
-0.0326494540979967	0.0969954586763633\\
-0.0421502251134314	0.0965657700019547\\
0.0521887431079326	0.0962863971745378\\
0.0482869479643275	0.0863255058009011\\
0.0466185794528036	0.0809516536981594\\
0.0461911886779163	0.0236697096259189\\
0.0439673260465838	0.0203121590197357\\
0.0431058585268183	0.0173512178356656\\
0.0431052278634461	0.0159205129698394\\
-0.0512747034367758	0.0159198422628419\\
-0.0481911768916827	0.0138938429423305\\
-0.057628691180601	0.0138934791213714\\
-0.0568218145754891	0.0133411724756911\\
-0.0568207697796383	0.0701304186452099\\
-0.0547378017303464	0.0606860623289416\\
-0.0538150366818	0.0525774191283013\\
0.0405651001220351	0.0525749159515128\\
0.0382187684706334	0.0474784416402656\\
0.0285800815908104	0.046796761454531\\
0.0278147706591607	0.0419185552450196\\
0.0280586552783539	0.0375381268666821\\
0.0292221695746955	0.0335716974231355\\
0.0295024639739419	0.0329462939498208\\
0.0295033195403134	-0.194215520804333\\
0.0305576832618977	-0.177272368000191\\
0.0400148144634604	-0.176835023586022\\
0.040976299157311	-0.154318637609224\\
-0.0534034109602484	-0.154311605777786\\
-0.0529861063832708	-0.152489793471531\\
-0.0434621881243453	-0.152067827911345\\
-0.0412842582737687	-0.13907275663797\\
-0.0402515577623532	-0.128464868799568\\
-0.0307979409683838	-0.128043248688331\\
-0.03083511826628	-0.11656677988181\\
-0.0310544235530976	-0.112885398969753\\
-0.0310544491109059	0.114274943228419\\
-0.0316838544192626	0.105406095112871\\
-0.0411448779128385	0.10497543316219\\
-0.0425025693748093	0.0879380567446484\\
-0.043217371939031	0.0819561710542196\\
0.0511624968620614	0.081955173200817\\
0.0501164482629779	0.0797324052160198\\
0.040502799138431	0.0793097421906435\\
0.0374619935844134	0.0707690826073906\\
0.0356456565320249	0.06305059473297\\
0.0349247105717136	0.0561217198084005\\
0.0349046992143283	0.05524722029788\\
0.0254666950415059	0.0552468990120483\\
0.0262014260148486	0.0485726592318221\\
0.0277481114746125	0.0427414280016842\\
0.0291719370508607	0.0393149388054628\\
-0.0652077074073967	0.0393142006299225\\
-0.0582012623339736	0.0333517401190884\\
-0.0574485088659058	0.0326118644053173\\
-0.0574484301249587	-0.194548214554374\\
-0.0564701277318482	-0.185960574537016\\
-0.0469961328250603	-0.18554002134239\\
-0.0459642018470294	-0.168204154477353\\
-0.0458197504411517	-0.160496023609391\\
-0.0363817442793746	-0.160494722581781\\
-0.0366815791794304	-0.150640020791989\\
0.0576978204512972	-0.150627662525895\\
0.0542117276958427	-0.135709694319745\\
0.0636481024427393	-0.135702507546593\\
0.0588250145820677	-0.114984909885332\\
0.0588229630742507	-0.171765520562574\\
0.0584186407690961	-0.168923325379104\\
0.058416806082759	0.0582495542809909\\
0.0488574479597856	0.0578253535984752\\
0.0468964053760557	0.0492672699205325\\
0.0468005704203431	0.0486903078367726\\
-0.0475796893719886	0.0486887017247408\\
-0.0457266351349377	0.0418966997839973\\
-0.0450496796711413	0.0360553475273004\\
-0.0452092951049821	0.0322455018329908\\
-0.0452095919412665	0.0890329745404017\\
-0.0453282307539284	0.0866369825433688\\
-0.0547759559554146	0.0862142477329328\\
-0.0553383124085718	0.07613042257345\\
0.0390411257521999	0.076124183546864\\
0.0356500955035921	0.0680154694396506\\
0.0338614318079298	0.062088699913514\\
0.0243390763919615	0.0616576278040357\\
0.023400508831263	0.0543583701277779\\
0.0234705923007414	0.0479375780649542\\
0.0244331787098879	0.0422995536239368\\
0.0255048918649692	0.038985730627207\\
0.0160676803550341	0.0389837091341079\\
0.0190224059439492	0.0338296916854928\\
0.0205096218252523	0.0318204382006178\\
0.0205105067986802	-0.195340671920105\\
0.0299865640040036	-0.194924709523438\\
0.0305504206701013	-0.188702508958499\\
-0.0638287551007686	-0.188693325789751\\
-0.0605223762351308	-0.173109347592946\\
-0.0599813796879642	-0.170023325341329\\
-0.0504772819032144	-0.169586671916716\\
-0.0487069726100691	-0.154829082459954\\
-0.0480835021138164	-0.145182392124741\\
-0.0386372901973244	-0.144757912280816\\
-0.0388435376549001	-0.131580964521365\\
-0.0397453592036774	-0.120996929254069\\
-0.0303078115566837	-0.120993190761395\\
-0.0316662908109269	-0.113131813575587\\
-0.031668366596401	0.11403851204403\\
-0.0325188099749694	0.109327540138644\\
0.0618604942770213	0.109323759875693\\
0.0575637182556514	0.0983957658591068\\
0.0569530123131656	0.0965930766968057\\
0.0473879851626338	0.0961702110737308\\
0.0447193153573799	0.0856708508259612\\
0.0432147169754247	0.076207381924501\\
0.0428143067288183	0.0708352721367831\\
0.0333760409930628	0.0707830404494896\\
0.0338319903400865	0.0622061085555634\\
0.0338883033420148	0.0617135833544413\\
-0.0604911503717869	0.0617089556999186\\
-0.0560315987039806	0.053243685200802\\
-0.0533710935459899	0.0466126057706875\\
-0.062808661494417	0.0466113217941961\\
-0.0611520876833804	0.0416354041065938\\
0.0332286262465935	0.0416325670698185\\
0.0314016145856488	0.037679208858874\\
0.0307743044654085	0.0341274592981176\\
0.0308062191712235	0.0329244278350727\\
0.0308062283577692	-0.194235684371596\\
0.0309678330986163	-0.177188419965174\\
0.0404059185270818	-0.177177663810177\\
0.0402143936253347	-0.152248359013614\\
0.0496523766236505	-0.152246304789955\\
0.0491741791669735	-0.133101465401425\\
0.0491739148613028	-0.189879972690917\\
-0.0452060851387399	-0.189879972688241\\
-0.0445592658006726	-0.185045900154496\\
-0.0350741557215617	-0.184606103921247\\
-0.0339640343975569	-0.16990707676271\\
-0.0339375751584265	-0.169278456152614\\
-0.0339369160851533	0.0578977810053241\\
-0.0335506576642652	0.0490838475449769\\
-0.0335657736725228	0.0482485766810283\\
-0.0430037780821788	0.0482483934702138\\
-0.0432654956103624	0.0414990924227059\\
-0.0443857440576956	0.0356951197164381\\
-0.0452995726337537	0.0329528350580279\\
-0.0453005640556805	0.0897402778782626\\
0.0490794359442921	0.0897402778780698\\
0.0452537341624861	0.0804676534100919\\
0.0446103470635313	0.0786030494971008\\
0.0350452722733241	0.0781712718295884\\
0.0329276855696508	0.0693027906647261\\
0.031939306527339	0.061378626987497\\
0.0319555167651906	0.054350704095727\\
0.0225420764484596	0.0540278586673875\\
0.0239263743041072	0.0472031260478847\\
0.025701370718318	0.0420880135515658\\
-0.0686785771653362	0.0420878904176556\\
-0.0651387103606522	0.0389224292416843\\
};
\addlegendentry{\scriptsize{Spiky controller II}}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
3.30875036289857	7.08147822618105\\
3.31177322354923	7.07689543547543\\
3.31023092679025	7.07637214195018\\
3.3132558035071	7.07179038316866\\
3.31171413659834	7.07126660272077\\
3.31206060962999	7.07074211014551\\
3.2933001001822	7.07056728921172\\
3.29598377750721	7.06651117077332\\
3.29432753672059	7.06616160952072\\
3.29517240416354	7.06488540832603\\
3.29545402373544	7.01902806675475\\
3.2976526760166	7.01572913847203\\
3.29583473101871	7.0156246527459\\
3.29653606582108	7.01457283792411\\
3.27789384202936	7.01422227322184\\
3.2802463833864	7.0106997753068\\
3.2784788878798	7.01051999100602\\
3.28153565362149	7.00594651370707\\
3.28000284731274	7.00541588184654\\
3.28105657008927	7.00384036830594\\
3.26253180610619	7.00331528758235\\
3.26318580778425	7.00233888309423\\
3.26369059670345	6.95615606005294\\
3.26426417209582	6.95530537041967\\
3.26266335712706	6.95488007042573\\
3.26298283704387	6.95440637370556\\
3.26308932985761	6.9428904830366\\
3.26585483611517	6.93879808194185\\
3.26422407756203	6.93841813572203\\
3.26562369573865	6.9363483107402\\
3.24721422569677	6.93565852673408\\
3.24840484790639	6.9339005985732\\
3.24691411478798	6.93331473632962\\
3.25000746220016	6.92875060012696\\
3.25037270831258	6.88277989784366\\
3.24848510831258	6.88277989784366\\
3.25073368270345	6.87948607260959\\
3.2319413158786	6.87936359413442\\
3.23280631361563	6.87809849361664\\
3.23120704213213	6.87767685288117\\
3.23432539629294	6.87311894911493\\
3.23281051810683	6.87257437409218\\
3.23539466103842	6.86880042859151\\
3.21671329344521	6.86851626957407\\
3.21725020739371	6.86773339704226\\
3.21554157707942	6.86747246233885\\
3.21641657357678	6.86619703369818\\
3.21670823473564	6.82033995136445\\
3.21897112231674	6.81706414162299\\
3.21717026220618	6.81693860708273\\
3.21773098265139	6.81612725823635\\
3.21791788764999	6.80449883329857\\
3.22028496246636	6.8010805421222\\
3.20153040422125	6.80090521574776\\
3.19993845578507	6.8004789158041\\
3.20309455213494	6.79593039112371\\
3.20159055602353	6.79537775825271\\
3.20386291321662	6.79210545976435\\
3.20424918881736	6.74612016355947\\
3.20484370211811	6.74526997018357\\
3.20325335511589	6.74484491970894\\
3.18450534167453	6.74466193860351\\
3.18759121432845	6.74025693560006\\
3.18606297561912	6.73974414654881\\
3.18924704282155	6.73520293230003\\
3.18775151983937	6.73464395494333\\
3.18815511335831	6.73406867726115\\
3.1694136434948	6.73387693059997\\
3.17219954503958	6.72991218419646\\
3.17245809735253	6.68411234599594\\
3.17057049735253	6.68411234599594\\
3.17378085460212	6.67957739290254\\
3.17229326702853	6.67901255241105\\
3.17300612941838	6.67800619034655\\
3.17324374680604	6.66631277510996\\
3.15436774680604	6.66631277510996\\
3.15687374042118	6.66278652526896\\
3.15515057886935	6.66255520497718\\
3.15837362954399	6.65802341706142\\
3.15688945414907	6.65745639747511\\
3.1577965805609	6.65618174729697\\
3.15820762714052	6.61017326430247\\
3.13936785266784	6.61012271117587\\
3.14159232298118	6.60702290125511\\
3.13977451612097	6.60692566759929\\
3.14302439630037	6.60240015487681\\
3.14154835205887	6.60182727682548\\
3.14285473331307	6.60000936437806\\
3.12441418128309	6.59940352168766\\
3.12585774874888	6.59739787603232\\
3.12445132220213	6.59672948355652\\
3.12679126375823	6.59348044413434\\
3.12720686427197	6.54747442631262\\
3.12782315715045	6.54662479891183\\
3.12624369870002	6.54620003283845\\
3.12835254925023	6.54329411044064\\
3.10950697291428	6.54325219703052\\
3.11067878427086	6.54163997609714\\
3.10918177724805	6.5411026708584\\
3.10995842416493	6.54003456130936\\
3.11021730171793	6.5283205694639\\
3.11272944138444	6.52487289275612\\
3.11100591791937	6.52464777538898\\
3.11339829591694	6.52136663007358\\
3.09464643594436	6.52119641640609\\
3.09554742969097	6.519962634027\\
3.09584775435655	6.47411943304225\\
3.09396015435655	6.47411943304225\\
3.09727812973769	6.46960968615643\\
3.09582239320363	6.4690229289076\\
3.09849277427928	6.46539636698405\\
3.07983279615765	6.4651030812155\\
3.08048331593558	6.46422102569061\\
3.07881255228971	6.46392703802345\\
3.0821388037172	6.45941945909357\\
3.08068504578893	6.45883176219235\\
3.08162559215902	6.45755799761389\\
3.08193910016609	6.4117014738043\\
3.08344149132259	6.40968145435512\\
3.06506626913749	6.40900827761347\\
3.06545938687141	6.40848050305458\\
3.06370282476086	6.40830458934261\\
3.06705739365255	6.40380332332294\\
3.06561230126843	6.40320978062392\\
3.06633841234116	6.40223606731544\\
3.06658044475024	6.39055353417186\\
3.06906913780016	6.38722324261934\\
3.05034707997773	6.38701729702726\\
3.04865395080569	6.38675745113428\\
3.05106816934104	6.38353287667333\\
3.05151667968819	6.33750497023797\\
3.05215707356878	6.33665591754135\\
3.05058966421083	6.33623144040921\\
3.05398034036589	6.33173862371436\\
3.052546542884	6.33113754422994\\
3.03378793688936	6.33098207864876\\
3.03709669023871	6.32660698942272\\
3.03563480991203	6.32604427941287\\
3.03903390105094	6.32155365774498\\
3.03948975646593	6.27551964753236\\
3.03760215646594	6.27551964753236\\
3.03793076984715	6.27508881416624\\
3.01916430662472	6.27494521063039\\
3.02226158738355	6.27089076813584\\
3.02072848154526	6.27042688184051\\
3.02415698241645	6.26594260206218\\
3.02273429627604	6.26533475578337\\
3.0232820699113	6.26461873235973\\
3.02346465824157	6.25302207888335\\
3.00458865824158	6.25302207888335\\
3.00747931209059	6.24925615468332\\
3.00587660423114	6.2488851148548\\
3.00685417156759	6.24761225294726\\
3.00718001792817	6.20175603220463\\
3.00965904366634	6.19855244414342\\
3.00791918638187	6.1983615687545\\
3.0086827141425	6.19737533855223\\
2.99006121759491	6.19704663542689\\
2.99276688596669	6.19355729301332\\
2.99110179791487	6.19327041416483\\
2.99457415303835	6.18879573909775\\
2.99316462132199	6.18817991008622\\
2.99413479764673	6.1869304913032\\
2.97558218021103	6.18651408315425\\
2.97658971671328	6.1852184203889\\
2.97725791460617	6.13893035151884\\
2.97792262481881	6.13808195117835\\
2.97636737211167	6.13765780182509\\
2.97987027998183	6.13318949456057\\
2.97847021235346	6.13256783826742\\
2.97963840039804	6.1310786876005\\
2.9611517821502	6.13058239692684\\
2.96349147051443	6.12760463633807\\
2.96170297552933	6.12747853326665\\
2.96202197828029	6.11571469259553\\
2.96529938306549	6.11155413208707\\
2.96571105455218	6.06559971341347\\
2.96382345455218	6.06559971341346\\
2.96519055885122	6.06387796790062\\
2.94677024011437	6.06330417829042\\
2.94894755952062	6.06056644963002\\
2.94710424697631	6.06051077502296\\
2.95065259911465	6.05605212640508\\
2.94926626722224	6.05542250551104\\
2.95131294454156	6.0528526918121\\
2.93243773499465	6.05285169951057\\
2.93394345132108	6.05096399075917\\
2.93255773137829	6.05033490590413\\
2.93357266285647	6.04906306640965\\
2.9339109618142	6.00320718866563\\
2.93646842655284	6.00002722677007\\
2.93475117499503	5.99981546940069\\
2.93697226832129	5.99705541443907\\
2.91815450941707	5.99698305637436\\
2.91951742355704	5.9952920133412\\
2.91808410690766	5.99472845498889\\
2.92144312515389	5.99056342954812\\
2.92211023843849	5.9783790836885\\
2.92029941336357	5.97828410588838\\
2.9226845287543	5.97533452421972\\
2.90392076373299	5.97519576002881\\
2.90451144644113	5.92903754984751\\
2.90520319932605	5.9281898198682\\
2.90366146621568	5.92776600750223\\
2.90780129962018	5.92269592521315\\
2.9059266370847	5.92268008673611\\
2.9084537904138	5.91958735760934\\
2.88973670158564	5.91939293083271\\
2.89084039830239	5.91804431480867\\
2.88932068257935	5.91759485522725\\
2.89346989691909	5.91252830298399\\
2.89348463354635	5.86707831521583\\
2.89159703354636	5.86707831521582\\
2.89427126384312	5.86383988883404\\
2.87560253755536	5.86358895232162\\
2.87659210436733	5.86239247302943\\
2.87503434792071	5.86199370946402\\
2.87921719132182	5.8569395604786\\
2.87735422829758	5.85690980300865\\
2.88014799931687	5.85353665165985\\
2.8803944672624	5.8418811536058\\
2.8615184672624	5.8418811536058\\
2.86239902574338	5.84082165975996\\
2.86080493553786	5.84046854464502\\
2.8618614682098	5.83919775971829\\
2.86221363179789	5.79334223597554\\
2.86485801569329	5.79018714504186\\
2.86316641899231	5.78995334829221\\
2.86607621515363	5.78648387328934\\
2.84748471414538	5.78614475158397\\
2.8482874491875	5.78518911356336\\
2.84666741928577	5.78487060822791\\
2.85090025101992	5.77983464886254\\
2.84905138780106	5.77978858007756\\
2.85170309670611	5.7766361011104\\
2.85225832537072	5.73054748826543\\
2.8335014525405	5.73040700651362\\
2.83422231334522	5.72955798764589\\
2.83257499347692	5.72927501378096\\
2.8368428190949	5.72425149060174\\
2.83500436635707	5.72419366333068\\
2.83809978819688	5.72055300833402\\
2.81956890306404	5.72014722980302\\
2.82022944270288	5.71937156290523\\
2.81856201679772	5.71911303439908\\
2.82009550845522	5.71731290103088\\
2.82060664115986	5.70535500271112\\
2.82283846298523	5.70274134058346\\
2.82289509696736	5.65724303069981\\
2.82100749696737	5.6572430306998\\
2.82418981334519	5.65354765126903\\
2.80568727623816	5.6531141148378\\
2.80630261372997	5.65240069704861\\
2.80462012108715	5.65216291434407\\
2.80893981555892	5.64715764749583\\
2.80711620475014	5.64708353145155\\
2.81034453271508	5.6433458207304\\
2.79185672940006	5.6428965163387\\
2.79243524431363	5.6422277763569\\
2.79074047802046	5.64200488348477\\
2.79183910955045	5.64073528895148\\
2.79220530347102	5.59488016451504\\
2.79493748669832	5.59174904016174\\
2.79327207463727	5.59149447541424\\
2.79654951822954	5.58774104302522\\
2.77807749142585	5.58727854979654\\
2.77864290337712	5.58663204413679\\
2.77694376954556	5.58641656156417\\
2.78130967473662	5.5814273781359\\
2.77949909756981	5.581339393667\\
2.78006484468514	5.58069324323457\\
2.78025342257822	5.56911987907171\\
2.78243072821458	5.5666387845173\\
2.78284660652928	5.52073645046235\\
2.76434974629894	5.52030800103572\\
2.76490491308631	5.51968141559158\\
2.76320236426536	5.51947257214396\\
2.76761238993588	5.51449810473877\\
2.76581536405762	5.51439597780489\\
2.76913334904231	5.51065632296115\\
2.75067367829476	5.51018723592761\\
2.75125159633687	5.50953690007813\\
2.74955663084572	5.50932014129458\\
2.75397650581158	5.50434930680421\\
2.75406922973718	5.45881306493453\\
2.75218162973719	5.45881306493451\\
2.75550719278911	5.45510624921155\\
2.73704948370799	5.45464015423263\\
2.7376574717464	5.45396353320749\\
2.73597252896868	5.45373801456011\\
2.74043049743144	5.44877970409457\\
2.73864720599851	5.4486637336601\\
2.74194488866862	5.44499885935629\\
2.74235333526955	5.43318707683783\\
2.72347733526955	5.43318707683782\\
2.72412410443243	5.43247089301952\\
2.72245208790102	5.43223218949361\\
2.72359785714291	5.43096383790194\\
2.72397976059451	5.38510913062617\\
2.72680985684369	5.38200325871164\\
2.72517424956846	5.38172678306591\\
2.72843713427485	5.37814836954937\\
2.70995744069727	5.37771387422218\\
2.71068347513861	5.37691888086189\\
2.70903787859686	5.37665391347789\\
2.71355197257731	5.37171402972499\\
2.71178522613449	5.37158182840653\\
2.71462306230363	5.36847866514928\\
2.71524375268585	5.32237147500187\\
2.69648994582525	5.32223901601022\\
2.69729404746726	5.32136844187838\\
2.69567447133311	5.32107828735224\\
2.70022833815679	5.3161509699457\\
2.69847379802205	5.31600705464197\\
2.70160101521242	5.31262602609606\\
2.68307505235294	5.31224768941193\\
2.68398599355131	5.31126435044754\\
2.68240202764174	5.31093661792345\\
2.683815391601	5.30941147535396\\
2.68428648168409	5.29754520790687\\
2.68692188608536	5.29470853910057\\
2.68710742965951	5.24907687254984\\
2.68521982965953	5.24907687254982\\
2.68826632650037	5.24582740389962\\
2.66971294841191	5.24548338363352\\
2.67075263384104	5.24437615359266\\
2.66921157842788	5.24400713744623\\
2.67382388188174	5.23909833030256\\
2.67208678715691	5.23893821270513\\
2.67500154314644	5.23583844539679\\
2.6564037584716	5.23554264866502\\
2.65758518057293	5.23428817864723\\
2.65609136549946	5.23387009987\\
2.65728499139145	5.23260314775061\\
2.6576828437811	5.1867489098594\\
2.66061217844432	5.18366742785419\\
2.65900708395463	5.18337032740335\\
2.66178993203966	5.18044478540512\\
2.64314769375338	5.18019909802895\\
2.64450246132754	5.17877705297822\\
2.64306642052822	5.17830313916402\\
2.64747935171073	5.17367411657274\\
2.64781324803023	5.1619665760381\\
2.64600957741319	5.16187876401723\\
2.64863881980369	5.15912881840504\\
2.62994490612774	5.15893841650482\\
2.63025864056843	5.15861074826418\\
2.63077106704637	5.11264729147952\\
2.63158672960755	5.11180293467064\\
2.63010694222117	5.11138081728837\\
2.63482174120032	5.10650322253542\\
2.63311592596821	5.10631523538451\\
2.63555373620827	5.10379507498009\\
2.61679555188225	5.10367330461765\\
2.61907763209548	5.10131781226699\\
2.6172552657596	5.10125049280521\\
2.62198046351135	5.09637665319678\\
2.62216480050396	5.05075459255317\\
2.62027720050399	5.05075459255314\\
2.62252257938811	5.04846053050424\\
2.60369979902017	5.04840616701797\\
2.60621813393162	5.0458372134107\\
2.60447405138231	5.04569084231967\\
2.60924285991079	5.04082968155282\\
2.60755324169518	5.04062794567604\\
2.60903867983382	5.03911471984674\\
2.60953378843059	5.02725242916269\\
2.59065778843059	5.02725242916268\\
2.59343019133893	5.0244388729362\\
2.59177033758382	5.02420780103563\\
2.59301788713831	5.02294232888678\\
2.59343371024269	4.97708858762042\\
2.59647449855259	4.97403283780895\\
2.59490427001158	4.97371398956129\\
2.59613535829689	4.97247746767374\\
2.57766969490334	4.97206537353849\\
2.58074454783718	4.96898177094596\\
2.57918505677579	4.96865281645733\\
2.58401756871254	4.96381037963467\\
2.58234747339105	4.96359251496235\\
2.58329560028108	4.96264301602755\\
2.56473562694271	4.96232656357474\\
2.56683889813081	4.9602232936109\\
2.5672683672466	4.9143657510516\\
2.5681196048777	4.91352244894983\\
2.56665760206849	4.91310086136737\\
2.57153582375264	4.90827115863892\\
2.56988014284611	4.90804163794498\\
2.57051886529632	4.9074096370573\\
2.55185576558112	4.90719899124772\\
2.55483798059458	4.90425249873952\\
2.55538209241598	4.89235761053851\\
2.55587756104879	4.89186936777358\\
2.55423768797454	4.89162526777284\\
2.55913552937478	4.88680162229076\\
2.55937319328753	4.84113565216603\\
2.55748559328756	4.841135652166\\
2.55780108620862	4.84082795837578\\
2.53903024873141	4.84072539886397\\
2.54365660698156	4.83622040836569\\
2.54191503396603	4.83607826454424\\
2.54679267701572	4.83133271596328\\
2.52814684154685	4.83110887293815\\
2.52634890032028	4.83102177950134\\
2.53130198141307	4.82621283250902\\
2.52966850801614	4.82596619955062\\
2.53097102177966	4.82470239116484\\
2.53140516213231	4.778849207859\\
2.53410504923653	4.77625485283489\\
2.51543081750088	4.77606101430139\\
2.51588566908381	4.77562456511957\\
2.51414968245027	4.77547909244503\\
2.51915081763117	4.77068294955035\\
2.51753262899406	4.77042468483006\\
2.51812243404199	4.7698593846961\\
2.5183190293014	4.7583129687636\\
2.52133788323398	4.75542721779059\\
2.502769551634	4.75513318921131\\
2.50364974468046	4.75429306364076\\
2.50205552790868	4.75401306045835\\
2.50522820041348	4.75098622455618\\
2.5055865112898	4.70521247538936\\
2.5069238548005	4.70394914515161\\
2.50548200247703	4.70352812343913\\
2.50867414108227	4.70051423171431\\
2.49016317172705	4.70016967681817\\
2.4915109601167	4.69889912065289\\
2.49007258858455	4.69847569146019\\
2.49514352854275	4.6936985097787\\
2.49354722534268	4.69342419839769\\
2.49627712564253	4.6908543585476\\
2.47761175915876	4.69065611886585\\
2.47995806473014	4.68845083827986\\
2.48004020811255	4.64294164616367\\
2.47815260811258	4.64294164616364\\
2.48327406213221	4.63817733506412\\
2.48169393981585	4.63789141514577\\
2.48394183361733	4.63580176472312\\
2.48399148505811	4.62439761648251\\
2.46511548505813	4.6243976164825\\
2.4680007638696	4.62172606135633\\
2.46637459782624	4.62148404932318\\
2.47151724338669	4.61672590821567\\
2.46994356256152	4.61643557783015\\
2.47114871895553	4.61532123462049\\
2.45267440982616	4.61494985707373\\
2.45288762534498	4.56932096761564\\
2.4561740308462	4.5663164893995\\
2.45468122404664	4.56595566170819\\
2.45987586286878	4.56121043793114\\
2.45831891503355	4.56090851525099\\
2.45895320586717	4.5603294441963\\
2.44028862831299	4.56013643970446\\
2.44485680703867	4.55597247283136\\
2.44309006613481	4.55586234574299\\
2.44638528550611	4.55286083228484\\
2.44678287639623	4.50706677722073\\
2.44818210191617	4.50580534400479\\
2.44676087186891	4.50538495847042\\
2.42795827868615	4.50531879985369\\
2.43108196074319	4.5025074419258\\
2.43142184249587	4.49084362061475\\
2.4329776558785	4.48944740235506\\
2.43160861220211	4.48898210970295\\
2.43628942496954	4.48478416027654\\
2.41757170724691	4.48464225612036\\
2.41816144793326	4.48411417481649\\
2.41647042119075	4.48393816397415\\
2.42174905983166	4.47921410981317\\
2.4221055330031	4.43346321867325\\
2.42021793300315	4.4334632186732\\
2.42375242355634	4.43033431254767\\
2.40535323024231	4.42991234203792\\
2.40661901768246	4.42879355679163\\
2.40515331434491	4.42842070229097\\
2.41048683205176	4.42370965441282\\
2.40897350072794	4.42337920198774\\
2.41181937294289	4.42086737187368\\
2.39319043012236	4.42064936227859\\
2.39568360205788	4.41845228149982\\
2.3939248919519	4.4183387199887\\
2.39535531257662	4.41707869922484\\
2.39583207775377	4.37122678636645\\
2.39823686806702	4.36913074345048\\
2.39867510012934	4.35739161171222\\
2.3993522483835	4.35680308577924\\
2.39780320667119	4.35650885791732\\
2.39994672479473	4.35464655364823\\
2.38108344681695	4.35463550236382\\
2.38434743263371	4.35180407782939\\
2.38284534983822	4.35146973808782\\
2.38825807202301	4.34677802709712\\
2.38677023430975	4.34643165902144\\
2.38762377494972	4.34569227234614\\
2.36903227350198	4.3454458430611\\
2.37161622978915	4.3432106727984\\
2.37177481656737	4.29764151887132\\
2.37324640150387	4.29638214052075\\
2.37184928465308	4.29596244443101\\
2.37731993893191	4.29128382538788\\
2.37585100037014	4.29092592611058\\
2.35703700914187	4.29087292483113\\
2.36247016374189	4.28623611423416\\
2.36098773859678	4.28589046804589\\
2.36569756375066	4.28187451968161\\
2.36586226740175	4.2703761292\\
2.34698626740177	4.27037612919998\\
2.34776187604685	4.26971755062583\\
2.34802039954552	4.2240660510778\\
2.34613279954557	4.22406605107776\\
2.35168402776719	4.21940487090481\\
2.3502405806372	4.21903208631316\\
2.35357236428821	4.21623672376643\\
2.33510406864375	4.21589474949333\\
2.33732880147366	4.21403116795622\\
2.33547936492615	4.21399920476881\\
2.34104260831746	4.20934214291953\\
2.33960284372324	4.20896741059747\\
2.34110644170541	4.20770956953265\\
2.34201735517927	4.16151933659238\\
2.32327793901738	4.16140632675747\\
2.32643984479321	4.15879374894331\\
2.32490253960904	4.15850438189599\\
2.33052714909338	4.15386052019461\\
2.32910753913655	4.15347429453926\\
2.33006485007865	4.15268440745205\\
2.31150793400811	4.15242115120508\\
2.31477407483735	4.14973021126329\\
2.31545351737752	4.13781323550319\\
2.31604275774652	4.13732925696206\\
2.31444976522133	4.13708729279187\\
2.31803985325124	4.1341398393352\\
2.31853287794182	4.0883031806446\\
2.3200515669466	4.08707044501109\\
2.30168174643709	4.08665963079363\\
2.29983420696844	4.08662715621238\\
2.30554403394011	4.08200089246183\\
2.30415163317059	4.08159983731476\\
2.30876943308684	4.07786167407197\\
2.29002536825655	4.07775490557228\\
2.29112152915402	4.07686892736018\\
2.28959928961787	4.07657365193143\\
2.29532144555034	4.07195158088931\\
2.29582054402558	4.02611660419476\\
2.29393294402565	4.02611660419471\\
2.2969870672043	4.02367884681296\\
2.27842525000354	4.02342812774372\\
2.2811519050434	4.02125518243414\\
2.27946877291291	4.0210922685565\\
2.28388436239908	4.01757555501471\\
2.28394780861323	4.00616703970098\\
2.28532338628915	4.00507499619933\\
2.28389427010966	4.00471106005384\\
2.28529162060276	4.0036021342537\\
2.26688136069215	4.0032325731497\\
2.27129248860178	3.99973752583518\\
2.26946622795783	3.99968893967808\\
2.27157975137762	3.99801527905229\\
2.27157990302023	3.95258315898629\\
2.27584404834315	3.94924598579692\\
2.2739695689282	3.94923572040059\\
2.25539372130674	3.94900091642188\\
2.26104589824402	3.94458612329554\\
2.2596329298862	3.94421554979558\\
2.26451009483229	3.94040944571219\\
2.24585114177093	3.94024012134699\\
2.24685566492457	3.93945742493377\\
2.24530288303779	3.93919656713153\\
2.24958173915244	3.93586429700378\\
2.24959850893196	3.89041924082038\\
2.25175707611688	3.88875819410159\\
2.2498844743846	3.88874665438941\\
2.25301464293211	3.88633906972844\\
2.25335356120484	3.87472044887793\\
2.23447756120488	3.8747204488779\\
2.23730696317549	3.87255395241991\\
2.23565748241611	3.87237165928338\\
2.24215974837184	3.86739659808471\\
2.24032545057678	3.86735583270682\\
2.24160853197995	3.86637473432453\\
2.22316018808127	3.8660477672084\\
2.22785919055823	3.86246042939809\\
2.22801538243914	3.81690922646249\\
2.22612778243921	3.81690922646244\\
2.23261461528708	3.81201917670159\\
2.21378674507052	3.81198290993118\\
2.21201525629027	3.81189551876678\\
2.218599347557	3.80694272264041\\
2.21679110325121	3.8068830542352\\
2.22134960850389	3.8034568920877\\
2.20258354655982	3.80337428803892\\
2.20408522232611	3.80224738328885\\
2.20269812817593	3.80187183665167\\
2.20407710974709	3.80083738393202\\
2.20482852106846	3.78891643611243\\
2.20492578416409	3.74341170454556\\
2.20937475145246	3.74012551061595\\
2.20756012366961	3.7400716260181\\
2.21015308424397	3.7381574649082\\
2.1914365684949	3.73803975227395\\
2.19499521005441	3.73541680864291\\
2.19358834312206	3.73506256998537\\
2.20027467813861	3.73013843282226\\
2.19850069997424	3.73005479291739\\
2.19904141051246	3.72965682456291\\
2.18034564047286	3.72952417967807\\
2.18373951190912	3.72702979882559\\
2.1841652299245	3.6812849870076\\
2.18641872197979	3.67964953541078\\
2.18457703989044	3.67961621579579\\
2.18975867898162	3.67585792650069\\
2.17119972490757	3.67562805115437\\
2.17225334539711	3.6748650595223\\
2.17071692565122	3.67461077093642\\
2.17709202760971	3.66999708073727\\
2.17750031892365	3.65834461694948\\
2.17574582462708	3.6582486296117\\
2.17878947354297	3.6560544394387\\
2.16022292899951	3.65583139827273\\
2.16344648054304	3.65351118662085\\
2.1638153429393	3.60781375141804\\
2.16192774293938	3.60781375141798\\
2.16879612791027	3.60293528137575\\
2.16708217597771	3.60281199771888\\
2.16790411534023	3.60222855493334\\
2.14930207884827	3.60203409905199\\
2.15482912285574	3.59811698525568\\
2.15337260367649	3.59781158522456\\
2.15880240159267	3.5939666949478\\
2.14032582831848	3.59368396119636\\
2.14125033042251	3.59303035574832\\
2.13967087696502	3.59281251882273\\
2.14196819000034	3.59118893839717\\
2.14202829974455	3.54571446330744\\
2.14666894870392	3.54247759840272\\
2.14491743657637	3.5423827051281\\
2.14805445382256	3.54019597990172\\
2.14839491285616	3.52860070733902\\
2.12951891285621	3.52860070733899\\
2.13282944915382	3.52630406682784\\
2.13133960182503	3.52602819487236\\
2.13833133185932	3.52118168029341\\
2.13665824655078	3.52103305023224\\
2.13739729019235	3.5205210806501\\
2.11876762468163	3.52035044389849\\
2.12216662363514	3.51799916791989\\
2.12259381851154	3.47227172368071\\
2.12495185918541	3.47066223068022\\
2.12314480747678	3.4706072603186\\
2.12847194137308	3.46697337852433\\
2.10996108366032	3.46672438613668\\
2.11118303564266	3.46589216462491\\
2.10970271579501	3.46561481060451\\
2.11679015335129	3.46079111155423\\
2.11514852919636	3.46062377654217\\
2.11796554610275	3.45870796874735\\
2.09932337363079	3.4585489764084\\
2.10287502320873	3.45613733318623\\
2.103551114883	3.44432081373156\\
2.10361711103615	3.39884416181659\\
2.10172951103624	3.39884416181653\\
2.10892305081223	3.39404397358231\\
2.10731737188743	3.39385593624456\\
2.08874103165221	3.39365609745393\\
2.09572072199289	3.38900882432906\\
2.09404296647832	3.38886916529187\\
2.09880345095165	3.38570221641545\\
2.08010395128115	3.38558483367105\\
2.0825539449227	3.38395757089951\\
2.08077734978201	3.38388385399189\\
2.08318339861684	3.38228645485411\\
2.08327988096699	3.33679040903686\\
2.08814384695035	3.33360601052128\\
2.08646706841303	3.33346802996627\\
2.08799981595918	3.33246508290454\\
2.06963467227738	3.33213084767931\\
2.07487787018588	3.32870552019145\\
2.07332685966573	3.32848570385999\\
2.07579587410209	3.32687372367724\\
2.07591360224093	3.31543887287932\\
2.07949586952711	3.31310894663375\\
2.06110883945771	3.31279099630943\\
2.0618526901515	3.31230789984832\\
2.06021302620227	3.31214688650708\\
2.06510677256764	3.3089701610903\\
2.06532709928306	3.26339518229033\\
2.06780102666424	3.26181208186706\\
2.06603294042133	3.26173561527199\\
2.06925822952804	3.2596726803628\\
2.05075229948761	3.25943603019816\\
2.05442690117211	3.25708947112899\\
2.05305859772403	3.25675793735375\\
2.06049437758449	3.25201352538647\\
2.05897012409336	3.25178179991266\\
2.0404502311739	3.25155472720777\\
2.04763012353081	3.24698373640811\\
2.04790752921123	3.20137520806167\\
2.04601992921134	3.20137520806161\\
2.05078917714798	3.19838408715524\\
2.05096922727031	3.18691319872906\\
2.03209322727037	3.18691319872902\\
2.03486871396603	3.18518149669006\\
2.03320093350289	3.18504436957006\\
2.04076755451109	3.18032689996121\\
2.03928715736129	3.18007314618449\\
2.04040614661324	3.17937597641775\\
2.02190311040849	3.17914362740909\\
2.02836096393955	3.17512673387577\\
2.02651070755903	3.17510351442739\\
2.02903758954347	3.17353277224794\\
2.02917507100002	3.12801532548367\\
2.03222171916132	3.12614934321091\\
2.01365665924006	3.1259589392977\\
2.01519613889886	3.12501742063166\\
2.01382163617333	3.12470365711468\\
2.02150220606903	3.12000971489347\\
2.02006021544254	3.11973751295443\\
2.02238381058704	3.11831853101367\\
2.00357791844022	3.11827572331479\\
2.00726997643473	3.11602443501948\\
2.00817884543642	3.10411324298532\\
2.00894534809973	3.10364773865222\\
2.00744097316632	3.1034150180957\\
2.01258603875219	3.10029194980893\\
2.01324842179265	3.05446120309494\\
2.01396129281616	3.05403503914603\\
1.99544170556299	3.05382198409825\\
1.99644874602852	3.05322073577671\\
1.9948967990754	3.05302035146529\\
2.00271826034677	3.04835369746028\\
2.00132382975349	3.04805959153869\\
2.00412140149187	3.04639174579455\\
1.98547371452736	3.04625565499568\\
1.99050645565785	3.04326012948319\\
1.98888710078133	3.04310051700786\\
1.99604870349263	3.03884151157006\\
1.97744728595318	3.03867828794863\\
1.97812330951588	3.03827691258192\\
1.97834863841337	2.9927111350548\\
1.97646103841349	2.99271113505473\\
1.98377300331268	2.98843767378172\\
1.98452024122589	2.9766441004522\\
1.98305569412071	2.97639792490164\\
1.98614090487317	2.97460320188332\\
1.96758936883067	2.97441449246237\\
1.97248131268971	2.9715734279242\\
1.97081567229336	2.97144455962671\\
1.97819890596082	2.96716026688441\\
1.95967228565072	2.96695762145714\\
1.96027388542805	2.96660910326901\\
1.95858680884409	2.96649294157252\\
1.96125202293358	2.96494943309476\\
1.96143619355203	2.91941079154718\\
1.96683400673406	2.91633447993882\\
1.96533786307097	2.9161114556716\\
1.96846180834754	2.91433221336907\\
1.94992353467252	2.91413989952905\\
1.95490485421618	2.9113074587687\\
1.95326972477038	2.9111639436087\\
1.9606438114909	2.90697449681169\\
1.96099127245056	2.89541918051396\\
1.94211527245063	2.89541918051393\\
1.94285729351558	2.89499996826055\\
1.94121701873137	2.89486024723061\\
1.94665048284271	2.89179206938792\\
1.94705412476598	2.84613221569078\\
1.94980617807983	2.84460358796481\\
1.94813259781341	2.84448473070094\\
1.95107366021792	2.84285187173517\\
1.93247485310013	2.84269800411137\\
1.93779868901591	2.83974710280397\\
1.93627851662395	2.83954351001259\\
1.94338964624181	2.8356053268444\\
1.9247748084619	2.83546075407375\\
1.92593684408562	2.83481826971888\\
1.92443655180608	2.83460414764764\\
1.93324834885381	2.82973564871656\\
1.93337329441337	2.78423465134876\\
1.93148569441351	2.78423465134869\\
1.93398667685308	2.78287631257914\\
1.91524167998254	2.78280517242277\\
1.91959668568681	2.78044352737306\\
1.91964208428033	2.76906091455044\\
1.9211967617869	2.76822160122167\\
1.91982732009355	2.76794189900811\\
1.92643150588383	2.76437878543323\\
1.90764924771184	2.76432822850534\\
1.91001307758764	2.76305500271843\\
1.90821046747763	2.76300923100226\\
1.91718903343842	2.75817678095518\\
1.91548414103918	2.75807849430951\\
1.91669476532499	2.75742737060318\\
1.89822226576726	2.75721037102909\\
1.89930448618082	2.75662907690168\\
1.89966519335413	2.71100334543934\\
1.90538575368541	2.70798314369963\\
1.90399989310771	2.70771833903805\\
1.90926259093368	2.70494203639762\\
1.89073669002694	2.70475740153254\\
1.89406177024375	2.70300619395821\\
1.89258003679782	2.70279248185578\\
1.89750812162581	2.70019862582405\\
1.8977465935628	2.68871514406908\\
1.90142919780345	2.68678606509473\\
1.90006732541174	2.68651073462682\\
1.88141469491671	2.68639377139524\\
1.88700699750615	2.68346976864735\\
1.88746677755043	2.6377974474136\\
1.89038773598206	2.63629716881406\\
1.88877208543442	2.63615751322279\\
1.89240259471165	2.63429373458333\\
1.87403522019459	2.63403268336857\\
1.87917623334567	2.63139791510523\\
1.87759864547971	2.63123908146822\\
1.88516433035768	2.62736495243891\\
1.86670624724961	2.62715104552036\\
1.86792156513296	2.62652976695574\\
1.86643902872428	2.62632271412291\\
1.8757580312321	2.62156228561362\\
1.87605939702475	2.57597642015225\\
1.8741717970249	2.57597642015218\\
1.87638245943943	2.57486787393538\\
1.87641861386836	2.5634917463721\\
1.85754261386844	2.56349174637206\\
1.86481477645537	2.5598674800338\\
1.86324777434853	2.55970776800462\\
1.86875878071659	2.55696354284304\\
1.85031847655856	2.55674665700609\\
1.85378227524494	2.55502475481866\\
1.85234823143838	2.55479933373209\\
1.86170356213252	2.55015267440739\\
1.84314427902083	2.54999544857534\\
1.84146319177	2.54989305163967\\
1.84446249337847	2.54840631230661\\
1.84476153796097	2.5028261038482\\
1.85137592777056	2.49960858679326\\
1.84959250978877	2.49955792671651\\
1.85268218139929	2.49805596050534\\
1.83413618213259	2.49789556869625\\
1.83861832665396	2.49572016401263\\
1.83871185778398	2.48431677996659\\
1.84081654213983	2.48330037545284\\
1.83893057078848	2.48329958902723\\
1.84576285839066	2.48000207977987\\
1.827065399224	2.47991594218638\\
1.82994735809187	2.47852736253874\\
1.8283204115853	2.47840179622085\\
1.83497851196525	2.47519591000939\\
1.83509913986168	2.42970584870707\\
1.83821390569226	2.42823491666295\\
1.83666538395422	2.42807481847645\\
1.81815675803321	2.42790138683489\\
1.82776344405079	2.42337386272476\\
1.82628047741086	2.42318326583906\\
1.82964249599549	2.42160013701695\\
1.81118828937779	2.42140156063513\\
1.81771933081999	2.41833149434051\\
1.81591146408315	2.41829402713525\\
1.81840843338901	2.4171209814444\\
1.81854199766795	2.40570024341734\\
1.82304161219224	2.40359733119432\\
1.80426865587098	2.40354918521928\\
1.80720336158589	2.40217978172637\\
1.80748268737125	2.35661746399796\\
1.80559508737142	2.35661746399788\\
1.8162220436191	2.35175860799278\\
1.81438537725407	2.35173533336882\\
1.79551006156161	2.35173502070478\\
1.80615142009749	2.34688127621694\\
1.80432011554888	2.34685561328766\\
1.80727855112164	2.34550734872405\\
1.78869103807202	2.3453758976769\\
1.79586253168173	2.34211322198771\\
1.79427158151109	2.34197831439405\\
1.79747590440401	2.34052152217551\\
1.79784645754589	2.29492108833895\\
1.80058160828825	2.29370271647452\\
1.80079613085115	2.28224917242026\\
1.78192013085125	2.28224917242022\\
1.78624452742678	2.28033560462012\\
1.78440316950294	2.2803151469701\\
1.79374676962353	2.2761840310126\\
1.77519694872878	2.27603989007005\\
1.77620691962803	2.27559412409636\\
1.77465594576541	2.27544555955553\\
1.78554601632037	2.27064279551162\\
1.78380429228588	2.27057849839245\\
1.7850848181208	2.27001419445377\\
1.76663561067167	2.26982613187545\\
1.77192684263269	2.26749799203405\\
1.77229693589596	2.22190319958826\\
1.77564065082349	2.22046289374167\\
1.77417120650314	2.2202828086426\\
1.77875181254265	2.21831084717362\\
1.76001069201465	2.21825279563754\\
1.76461115111352	2.21627556012291\\
1.76475193248673	2.20485706856105\\
1.76614111092696	2.20426334704181\\
1.76471651163082	2.2040654841554\\
1.77197593227672	2.20096479125267\\
1.75343260264256	2.20082275538661\\
1.75679267576103	2.19939008778743\\
1.75532906665124	2.19920934227631\\
1.76577250420119	2.19476039276327\\
1.74690112890195	2.19475842369864\\
1.74761113290659	2.19445648618689\\
1.74784778546457	2.14892385187778\\
1.74596018546479	2.14892385187769\\
1.75730949080755	2.14420372916091\\
1.75572946574276	2.14407588779594\\
1.75698726123724	2.1435531973071\\
1.7385304779094	2.14337900253542\\
1.74778830183199	2.13953854192314\\
1.74842363371523	2.12791786466913\\
1.74664557830326	2.12787269514366\\
1.75093047438355	2.1261064736273\\
1.73209452031886	2.12608997052731\\
1.73923271045476	2.12315279895975\\
1.73764123633036	2.12303099814016\\
1.74110444354933	2.12160697476153\\
1.74156480701462	2.07598571818483\\
1.74434662860417	2.07486752528509\\
1.72570428547257	2.07477361824868\\
1.73050418447146	2.07284727275857\\
1.72882850713988	2.07276224371157\\
1.73796387354146	2.06909908486518\\
1.71935934028646	2.06899028332857\\
1.72186733379818	2.0679864135618\\
1.72012211925326	2.06792942898214\\
1.73158095516269	2.06334672404615\\
1.73193540179738	2.05184705759414\\
1.7130594017975	2.0518470575941\\
1.71143767707774	2.05174152204102\\
1.71908002391556	2.04870958230359\\
1.71954858364239	2.00309176871732\\
1.7231794906296	2.00168517482789\\
1.7218097623142	2.00148459691055\\
1.72329881146492	2.00090799705692\\
1.70491909184817	2.00071584358643\\
1.71537503569884	1.99667441495102\\
1.71351156248582	1.99666509448271\\
1.71708687833814	1.99528432335405\\
1.6987108796481	1.99509126552938\\
1.70709511283557	1.99185923196077\\
1.70523504339866	1.99184862379097\\
1.71091271202901	1.98966178091745\\
1.6925466665559	1.98946542640319\\
1.69725518565062	1.98765504058506\\
1.6978003429097	1.97608830462471\\
1.69851747038422	1.9758142990068\\
1.6988760067468	1.93024531419676\\
1.69698840674706	1.93024531419667\\
1.70529595192034	1.92714865302088\\
1.68642625299018	1.9271463052767\\
1.69090182039739	1.92548105889459\\
1.68912424809141	1.92544012989605\\
1.69877080994943	1.9218539255884\\
1.68034892584149	1.92168519059273\\
1.68298305292639	1.92070772965815\\
1.68128303084673	1.92063813400226\\
1.69280059898096	1.91636790020184\\
1.67431450791477	1.91622342606808\\
1.67509291528312	1.91593535474943\\
1.67346476507777	1.91583934318844\\
1.67774100978993	1.91425743255812\\
1.67778689687961	1.86880846128195\\
1.68219995331312	1.86721692867883\\
1.68229229904053	1.85582563256448\\
1.68660952683963	1.85427921749985\\
1.68478322390204	1.8542572660049\\
1.66643585339403	1.85406798286326\\
1.6791826975744	1.849512197807\\
1.67741077493952	1.8494708811023\\
1.67887577723557	1.8489477267806\\
1.6604880426471	1.84877338384353\\
1.67166621574418	1.84478906362838\\
1.67006267307767	1.84468787373033\\
1.67312499884904	1.84359729300368\\
1.65458199481187	1.8434787241899\\
1.65978591040509	1.84162847151122\\
1.66014428523674	1.79606908712884\\
1.66462234841369	1.79451870707361\\
1.66285231615264	1.79447801260949\\
1.66743887646089	1.79289100121414\\
1.66759336315304	1.78147955956733\\
1.64871736315319	1.78147955956728\\
1.65762071935426	1.77842498716801\\
1.65595166915719	1.77835004132904\\
1.66134510446714	1.77650124716922\\
1.64289350518862	1.77635581130503\\
1.65051473628483	1.77374824904657\\
1.64910707971391	1.77358410601649\\
1.65581006521007	1.77129275176488\\
1.63711017853744	1.77123256995851\\
1.64395342968854	1.76889765200067\\
1.64417594234243	1.72338975766045\\
1.64228834234272	1.72338975766036\\
1.64979701316467	1.72089886484279\\
1.63136717740295	1.72075091555983\\
1.6361723091482	1.71915981322071\\
1.63674218817282	1.70761394172797\\
1.63742116593737	1.70739074769248\\
1.63587302935772	1.70727916474264\\
1.64442774223105	1.70446878309314\\
1.62566373577687	1.70443200716864\\
1.63103785618158	1.70266983937298\\
1.629571511073	1.70253175047384\\
1.63860249665186	1.69957311276904\\
1.61999951974697	1.69948370961369\\
1.62491528685283	1.69787632437995\\
1.62329746332435	1.69778813425489\\
1.62795052756263	1.69626759883606\\
1.62813363596553	1.65077577691448\\
1.63299636161521	1.64923225889075\\
1.61437432657559	1.64915166644966\\
1.61902305818857	1.64767855262451\\
1.61731752601562	1.64762087194799\\
1.62232098616822	1.64603632968417\\
1.62262210049574	1.63458299529415\\
1.62742738345164	1.63307307064661\\
1.60878752579949	1.63299888831668\\
1.61331215864191	1.63157952390104\\
1.61156657300998	1.63153498476488\\
1.6220365637857	1.62825347107858\\
1.60323861599805	1.62822902080385\\
1.60766029001904	1.62684585457929\\
1.60588170781702	1.6268117598759\\
1.61547788031948	1.62381242058772\\
1.61627625797666	1.57813403409597\\
1.5977273446375	1.57803488119263\\
1.60214861321782	1.57669652092328\\
1.60037122890465	1.57666316509713\\
1.61099376853071	1.57345044387207\\
1.61112924983262	1.56205149039532\\
1.59225324983278	1.56205149039527\\
1.59691287534301	1.56065573102873\\
1.59521628874865	1.56059852804428\\
1.60562415769428	1.5574836863614\\
1.58681563619763	1.55746350211377\\
1.59176827686028	1.55598418721523\\
1.59017071252244	1.55589757841982\\
1.59979960037217	1.55302401620287\\
1.5814141834473	1.55287768476796\\
1.58665610168689	1.55131642201575\\
1.58704391770731	1.50576894651225\\
1.58515631770765	1.50576894651215\\
1.59451965239123	1.50306928920013\\
1.57604865657087	1.5029525742728\\
1.58093811634747	1.5015455625094\\
1.58154426408941	1.49001395744006\\
1.5822130156703	1.48982312915278\\
1.58065976596863	1.48972772703334\\
1.58939521158229	1.48723661050282\\
1.57071810983181	1.48717991523535\\
1.5778538825494	1.48514904401104\\
1.57631018779799	1.48505120344203\\
1.58382564662872	1.48291415553352\\
1.56542215532433	1.48277984941901\\
1.5737988611779	1.48040272742046\\
1.57199388272841	1.48037929112021\\
1.57712560162683	1.47892418673738\\
1.57787105170682	1.43328448958573\\
1.57864809450882	1.43307146667058\\
1.56016058132163	1.43296497086868\\
1.56953046576256	1.43040070507681\\
1.56805935767998	1.43028677859156\\
1.56850007140293	1.43016624602522\\
1.56864696936227	1.41876807148394\\
1.57353208825258	1.41744375642842\\
1.55493263167597	1.41736880703579\\
1.56603255150723	1.41436576176847\\
1.56446560485997	1.41427905922369\\
1.56858921539289	1.41316444159941\\
1.54973761416687	1.41315784793747\\
1.56257180206393	1.40969581106047\\
1.5609121094963	1.40963437263042\\
1.56332221406891	1.4089848286577\\
1.54457530355617	1.40895004232432\\
1.55331559590739	1.40659860392849\\
1.55353101206096	1.36110867533823\\
1.55899879992472	1.35968975314193\\
1.55758616912807	1.3595665322835\\
1.55813746210884	1.35942353523469\\
1.55832121600033	1.34801787399913\\
1.53944521600051	1.34801787399908\\
1.55473093572129	1.3440965453663\\
1.53623604533959	1.34399885318043\\
1.53743818484957	1.34369109458006\\
1.53595124802402	1.34358852930251\\
1.54955008944749	1.34011020701181\\
1.53117118450573	1.33998314858625\\
1.53464101014208	1.33909749220091\\
1.5332374551496	1.33897396620246\\
1.54458817812385	1.33607936195937\\
1.52613702086332	1.33597108408549\\
1.53109801673303	1.33470855089912\\
1.53167088885507	1.32320541466629\\
1.53219583746923	1.32307309347937\\
1.53245829564385	1.27757493953524\\
1.53057069564428	1.27757493953514\\
1.53966216664065	1.27536990722166\\
1.52113328875171	1.2752857561325\\
1.53026551907886	1.27307557209704\\
1.52873936678207	1.27298813557364\\
1.53496789713283	1.27148208788353\\
1.51615856607284	1.27146597249113\\
1.52868043074198	1.26844468001458\\
1.52694880342667	1.26840707037869\\
1.5298053923614	1.2677184483201\\
1.51121262514619	1.26765018162464\\
1.52166151285002	1.26513609052588\\
1.52179951261791	1.25374490404883\\
1.52674635522431	1.25256721687484\\
1.50818288381602	1.25249283314842\\
1.50637105036789	1.25247482234508\\
1.5126808237167	1.25097555311938\\
1.51277883802565	1.2055202712739\\
1.52182817292633	1.2034569063319\\
1.50329805747084	1.20337807700438\\
1.50673304288747	1.20259631342599\\
1.50532260362492	1.20248773810624\\
1.51681919073103	1.19987362157683\\
1.49844028708592	1.19976065819926\\
1.50644525474645	1.19794452307076\\
1.50455938614645	1.19794413041369\\
1.51200213257432	1.19625704951115\\
1.51248501362892	1.18478963586638\\
1.49360901362912	1.18478963586633\\
1.50578042426912	1.18206556310168\\
1.50395614137475	1.18205140077446\\
1.50724767216745	1.18131538650197\\
1.48880383966717	1.18121876810967\\
1.49814449457021	1.17913404905333\\
1.49859780399963	1.13360092524157\\
1.50473530011202	1.13229033338012\\
1.48591279922352	1.13227891278332\\
1.48654595742911	1.13214391948043\\
1.48486939585259	1.13209892664847\\
1.49973272499635	1.12893286158722\\
1.48116436470671	1.12886738020279\\
1.48618388688332	1.12780055134834\\
1.48683793288728	1.11630431285309\\
1.48525832218256	1.11623960616936\\
1.49528656838261	1.11413407317924\\
1.47643995554324	1.11412790614005\\
1.48743761604336	1.11182406633611\\
1.48590382802394	1.1117499901417\\
1.49042963630394	1.11080278624024\\
1.47173903631317	1.11076399311372\\
1.48777177786313	1.10741609531799\\
1.46894990471231	1.10740480183676\\
1.46944460354672	1.10730171245159\\
1.46960949436053	1.06183535228611\\
1.46772189436106	1.06183535228601\\
1.47778090091788	1.0598362428497\\
1.47783049287213	1.04846839200601\\
1.48283159518378	1.04748714885605\\
1.46430275389334	1.0474190526962\\
1.47111965651074	1.04608400891557\\
1.46952419266997	1.04602681636569\\
1.47827342481905	1.04431493191525\\
1.45967677679052	1.04426029832909\\
1.47291538586877	1.04167610390232\\
1.47148727469219	1.04158647262404\\
1.47382603960756	1.04113037589657\\
1.45507159473112	1.04110667362419\\
1.47115718736129	1.03797649588887\\
1.47125641169459	1.02659920300738\\
1.45238041169482	1.02659920300734\\
1.45650451264499	1.02580833917344\\
1.45467653929427	1.02579690718604\\
1.46192312028993	1.02440822794157\\
1.46236739886272	0.978891122695732\\
1.46660240441063	0.9781206420107\\
1.4478253869662	0.97810263790256\\
1.45912207518202	0.976051561582361\\
1.45771814965719	0.975963795571325\\
1.46203651552289	0.975180484851601\\
1.44328898011714	0.975157187815645\\
1.45940762085558	0.972240055479816\\
1.44066302433473	0.972216293726564\\
1.44379787163504	0.971650208934384\\
1.44230018878465	0.971579810933632\\
1.44374159385639	0.971319627010505\\
1.44422198606911	0.959874921178678\\
1.45479529612175	0.957993008468042\\
1.43617345714422	0.957947795848791\\
1.44796288129862	0.955854438103331\\
1.4460835858124	0.955852964413869\\
1.45043280045502	0.95508143387506\\
1.43170090061006	0.955055876994888\\
1.44357858684991	0.952953189222079\\
1.44362153045651	0.907513591571762\\
1.44789378115346	0.90679912135331\\
1.42913815949912	0.906778994365212\\
1.43329303089497	0.906085318496923\\
1.43148602351209	0.906071866059617\\
1.43796116899294	0.904991534615316\\
1.43816444777565	0.893599630516808\\
1.44320736232311	0.892770943461264\\
1.42471012776155	0.8927087192535\\
1.4386818314701	0.890417938677208\\
1.43689608301481	0.890401251210028\\
1.43909057812467	0.890041789478533\\
1.4202961148052	0.890028435193568\\
1.43647553181662	0.887384005269064\\
1.41779443148298	0.887352176682626\\
1.42501383322845	0.886175102726387\\
1.4235846143497	0.886100396099585\\
1.43206505136871	0.884719063384397\\
1.43229792059466	0.873323149472963\\
1.41342192059491	0.873323149472923\\
1.4296140759606	0.870731588661855\\
1.41095208097549	0.870697365856408\\
1.41207960810674	0.87051729322155\\
1.41245540300831	0.825025281207537\\
1.41056780300899	0.825025281207435\\
1.42516051459795	0.822838658417805\\
1.40661994203702	0.822788435418449\\
1.41954560074459	0.820856829870255\\
1.41808896675161	0.820792470797919\\
1.4208866608877	0.820374793994796\\
1.40229778934731	0.820331934484825\\
1.40740238120857	0.819571137630255\\
1.4078123083263	0.80815205877524\\
1.41844269239025	0.806594938716941\\
1.39988584355601	0.806548216488577\\
1.40863632662988	0.805269388662118\\
1.40708722054934	0.805219943170275\\
1.41407729677177	0.804199383272158\\
1.3955999616406	0.804141199990215\\
1.41182971594267	0.801777546288153\\
1.39321766263648	0.801739138757108\\
1.39789562958946	0.801059464317581\\
1.39628155890298	0.801019732713071\\
1.402287960398	0.800147664442237\\
1.40236313638394	0.788778753103155\\
1.40554252306534	0.788325151932355\\
1.40596039366543	0.742833545752591\\
1.40737255765931	0.74264597892809\\
1.38896720354188	0.742583472839441\\
1.40520713588035	0.740431253852434\\
1.38661374102132	0.740393833656093\\
1.3888582405082	0.74009704911493\\
1.38707773267195	0.740082890331998\\
1.40108442881348	0.738232651926453\\
1.38239548877445	0.738207960339857\\
1.39864482288242	0.736067628446213\\
1.39894596836101	0.724669996660411\\
1.38006996836128	0.724669996660376\\
1.37865123769006	0.72460952597506\\
1.39456205770689	0.72255951744602\\
1.37588219647862	0.722534267692994\\
1.39146426255876	0.72053252842478\\
1.38967089148925	0.7205204334061\\
1.39034801322598	0.720433534107026\\
1.37169770297966	0.720404571303457\\
1.38796967981349	0.718320848964847\\
1.36942527712992	0.718278423333033\\
1.37270194391158	0.717859807461893\\
1.37315782943623	0.672369576591975\\
1.37453027159957	0.672207867954168\\
1.37498767979941	0.660795978895877\\
1.38463285279646	0.659684111816129\\
1.38278414428876	0.659679630850143\\
1.38380414499261	0.659562130916686\\
1.36526810523378	0.659522971739839\\
1.38154802486302	0.657651780664936\\
1.36302190105243	0.657611602344505\\
1.379295939321	0.655746805882617\\
1.3607760388133	0.655706037995196\\
1.35897353720787	0.655696308183281\\
1.36963171220799	0.654478555931925\\
1.37001974152244	0.643076247977737\\
1.37511078784075	0.642507751986656\\
1.35666768569137	0.642459426542318\\
1.3729488215699	0.640645885528887\\
1.35444703739153	0.640604239614105\\
1.3564194750476	0.640385038357474\\
1.35455805272314	0.640382129491564\\
1.36887746515899	0.63879239763491\\
1.35036081024005	0.638752535199028\\
1.36664862600195	0.636949660618737\\
1.36704086905549	0.625548283232228\\
1.34816486905581	0.625548283232193\\
1.35228523857105	0.62510361125594\\
1.35240025763065	0.579659201226824\\
1.3505126576316	0.579659201226731\\
1.36268782129083	0.57846832698821\\
1.34409971268378	0.578440187298072\\
1.36039356210082	0.576851069457516\\
1.34192773671958	0.576811102813489\\
1.3517343453327	0.575857336865059\\
1.34998109169866	0.575844277914153\\
1.35646916870519	0.575213927340575\\
1.33787755344625	0.575186308304207\\
1.34302035913825	0.574687640684176\\
1.34348204271743	0.563284887953696\\
1.3541692994206	0.562276425811208\\
1.33572903888343	0.562235334560741\\
1.35166988215632	0.560735395429673\\
1.35009916097226	0.560705606233717\\
1.33169240575666	0.560661501045757\\
1.34799712222548	0.559132415130999\\
1.32956695807435	0.559090643259753\\
1.34029892920009	0.558087062775543\\
1.34076173040743	0.546685812107421\\
1.34586039967628	0.546222358268605\\
1.3274399601069	0.546180962213727\\
1.33363936737948	0.545618574688569\\
1.33195207280835	0.545600410320057\\
1.34205436241346	0.54468495557582\\
1.32343969129065	0.544661288270332\\
1.32639119188362	0.544394380815583\\
1.32675369027024	0.498929605873738\\
1.34010325281314	0.497858734818195\\
1.3213350081977	0.49785009769588\\
1.33737383404047	0.496567388086044\\
1.33587638663317	0.496536215401166\\
1.33621720947907	0.485150988809214\\
1.31734120947944	0.485150988809186\\
1.33411043385571	0.483857022246152\\
1.31525830081024	0.48385518241514\\
1.33201858531538	0.482566145955126\\
1.31317300024734	0.482563809051702\\
1.32499100312256	0.481657605619941\\
1.32334298333063	0.481639247719002\\
1.32782025289906	0.481296316138986\\
1.30920510141165	0.481276342319513\\
1.31481617148567	0.480847400545862\\
1.31483867072422	0.469487681152089\\
1.32599005348611	0.468664534534682\\
1.30714107154801	0.468662541507279\\
1.32389439793928	0.467429566516732\\
1.30507436167342	0.467425451954329\\
1.31338043076247	0.466815881629639\\
1.3118065787876	0.466792868016596\\
1.3197948539833	0.466207291379925\\
1.30113019802568	0.466191806509311\\
1.31232393505928	0.465373298162225\\
1.31237993631531	0.454011206005891\\
1.31794129609979	0.453619253312448\\
1.299084290502	0.453617915079082\\
1.30558398253559	0.453160769837223\\
1.30591515661481	0.407705486912327\\
1.31570291054843	0.407118486413001\\
1.29703538982032	0.407105991163573\\
1.30486861890923	0.406637363742395\\
1.30314963751409	0.406627281150193\\
1.31160608402	0.406121968273823\\
1.29310964755266	0.406099300198818\\
1.30985650456961	0.405101562165394\\
1.30995678854552	0.393737593856681\\
1.29108078854592	0.393737593856658\\
1.30781785272627	0.392787089659778\\
1.28904851921735	0.39278103858066\\
1.30106244764564	0.392100938038281\\
1.29953581005459	0.392080520490904\\
1.30379978837452	0.391839435797795\\
1.28513233980142	0.391827647720378\\
1.30187033018483	0.390883849659662\\
1.28311986974332	0.390876778614307\\
1.28872000277027	0.390561886990192\\
1.28877018105801	0.379201066534816\\
1.29989794249401	0.378604951858646\\
1.28110373690673	0.378600573342531\\
1.29782177026747	0.377707826888098\\
1.27908397954094	0.377700454648973\\
1.28026966978429	0.377637298631835\\
1.27877724194157	0.377616251914939\\
1.29386588840413	0.376813565174606\\
1.27519733015583	0.3768025407847\\
1.2863672448518	0.376210162594898\\
1.28647816213315	0.364846284665719\\
1.29202671853845	0.364566864418935\\
1.27319691160295	0.364564539047481\\
1.28990533176853	0.363725507960681\\
1.27119261632047	0.36371731773237\\
1.28056028075365	0.363248376251187\\
1.28068276197489	0.317810248815855\\
1.27879516197656	0.317810248815789\\
1.28613471826008	0.317520306692586\\
1.26730869714733	0.317518333384493\\
1.28401738521014	0.316860325118295\\
1.28419944095227	0.305495164384096\\
1.26532344095271	0.30549516438408\\
1.2820215692176	0.304883942251712\\
1.26333386059421	0.304877058727632\\
1.2800214775375	0.304268597281895\\
1.26134001586665	0.304261513058428\\
1.2726663633379	0.303849976113926\\
1.27098023336976	0.303842662189376\\
1.27633751572042	0.303648285653944\\
1.25746302133985	0.303648231048045\\
1.2630502571327	0.303445953912602\\
1.2631277925665	0.292085148076908\\
1.2742280146455	0.291713146413731\\
1.25548793976508	0.291708595135925\\
1.27216484851225	0.291151685321636\\
1.25350834431566	0.291144365132641\\
1.27017461501126	0.290590038590665\\
1.25152432004006	0.290582541471366\\
1.26265276467154	0.290213729150363\\
1.26281381363947	0.278850396504916\\
1.26834090469994	0.278682179411544\\
1.24953594984216	0.278680018128441\\
1.24778931503542	0.27867573571712\\
1.26434959754984	0.278173405811985\\
1.24568288616263	0.278167066046902\\
1.26233833675715	0.277663928200232\\
1.24371297278804	0.277656367282649\\
1.26035766010554	0.277155633982504\\
1.26061446788953	0.265789918935262\\
1.24173846788997	0.26578991893525\\
1.25837244159682	0.265336066926595\\
1.23975943267742	0.265328901655622\\
1.24939543870391	0.265066951352562\\
1.24778901605195	0.265059314208912\\
1.25434612133737	0.264881343454855\\
1.23589977293689	0.264869688944247\\
1.25253364283335	0.264419774249452\\
1.23393938214611	0.264412164803304\\
1.23633496689172	0.264347567268094\\
1.23654901602989	0.218909796696821\\
1.23928146855952	0.218865574744197\\
1.23960807687134	0.20750229076895\\
1.25066462874615	0.207353415029967\\
1.23197414080178	0.207350920632116\\
1.24858595910102	0.207128344929713\\
1.23000397180181	0.207124413943648\\
1.24660479613392	0.206903245315532\\
1.22802896535463	0.206899254762548\\
1.23911400198915	0.206752306863989\\
1.23932484138839	0.195391515921539\\
1.24482948747413	0.195333627302706\\
1.22604921104752	0.195332621463054\\
1.22851756828726	0.195306730724929\\
1.22687263948021	0.195304186380803\\
1.24100074432057	0.195156396558493\\
1.22220064850753	0.1951556042154\\
1.23879005970527	0.19498310848926\\
1.2202391531219	0.194979736687687\\
1.23681744863951	0.19480846947644\\
1.23714866254022	0.183447056393923\\
1.21827266254067	0.183447056393919\\
1.23483989658821	0.183322144556217\\
1.21630124375518	0.18331960908967\\
1.23285747163218	0.183195748741603\\
1.21432496585037	0.183193187132066\\
1.23087026822567	0.183070371914135\\
1.21234392305383	0.183067784684746\\
1.21788089650139	0.183026918922645\\
1.21800627538403	0.171667994576474\\
1.22387000127906	0.171640905502565\\
1.22221859080306	0.17163981619135\\
1.22692952028339	0.171618121679721\\
1.2084791977175	0.171616164104886\\
1.22502446776781	0.171540547776667\\
1.20651698875075	0.171538871422499\\
1.22305112052353	0.171464126383113\\
1.20454975029958	0.171462440789502\\
1.21559067998358	0.171412996939249\\
1.21627823389086	0.16005310791494\\
1.22133317836435	0.160044547326669\\
1.2025775763854	0.160044344117591\\
1.21908963358276	0.16001683038055\\
1.20060052173513	0.16001619302722\\
1.2171016322821	0.159989366761447\\
1.1986186701217	0.159988735177176\\
1.21510891454135	0.159962591137044\\
1.21550811573688	0.148603965695708\\
1.19663211573734	0.148603965695709\\
1.21311154447804	0.148624251559689\\
1.19464092108386	0.14862475721113\\
1.19675824422143	0.148627399919307\\
1.19501143618594	0.148627575972172\\
1.20938149187049	0.148645750732989\\
1.19078239727992	0.14864610488474\\
1.20768371172622	0.148667980688889\\
1.18881038672464	0.148667984194955\\
1.19432589958918	0.14867523392837\\
1.19489807378111	0.137319169248796\\
1.2054291535058	0.137362633883184\\
1.18683347531258	0.137363793324511\\
1.20371115228189	0.137433749504538\\
1.184851718142	0.137433818398805\\
1.20171767742595	0.137504102872856\\
1.18286520827488	0.13750420125662\\
1.19384840752499	0.137550160435858\\
1.1945656590702	0.126196326630033\\
1.1953876304722	0.126202090492314\\
1.19579856534432	0.0807729724070585\\
1.19959926148982	0.0808424693095056\\
1.18087402842773	0.0808452262000836\\
1.19771656658459	0.0811528127427232\\
1.17887806496046	0.0811534976469996\\
1.19570883451475	0.0814605159318242\\
1.17687733584843	0.081461327806287\\
1.19369641778239	0.0817677765002145\\
1.19374793493521	0.0704107152738667\\
1.1748719349372	0.0704107152739084\\
1.19167937784658	0.070764165184003\\
1.17286192327744	0.0707653963525079\\
1.18721134451016	0.0710667229092952\\
1.18567891641734	0.0710741812466944\\
1.18771379110719	0.0711169056716567\\
1.1689635055921	0.0711195451758044\\
1.18577029712835	0.0714719172067317\\
1.16697362659456	0.0714735804278934\\
1.17246073343181	0.0715884568362579\\
1.17263419866352	0.0602340884983281\\
1.1835289294903	0.0604932410396675\\
1.16497884945172	0.0605009931124068\\
1.18176194181139	0.0608995674022657\\
1.16297922787295	0.0609017825789246\\
1.17975057055253	0.0612994205198403\\
1.16097485499172	0.061301797941451\\
1.17190078200944	0.0615604237003176\\
1.1726636025622	0.0502216588703694\\
1.1776760438639	0.0503546904932541\\
1.15896582152447	0.0503590900009625\\
1.17571385618025	0.0508028324638214\\
1.15695217603843	0.0508058608140631\\
1.17368864169396	0.0512484846917349\\
1.15493399842316	0.0512516935515235\\
1.17165897374307	0.0516931992387137\\
1.1717873799405	0.0403385882350316\\
1.15291137994263	0.0403385882350946\\
1.16962491035836	0.0408272238264225\\
1.15088437792447	0.0408311833158024\\
1.16758651085534	0.0413185182683202\\
1.14885305208493	0.0413226762415597\\
1.16554386350421	0.0418087115005203\\
1.1468174904958	0.0418130674661512\\
1.15226914287244	0.0419715283521311\\
1.15246349385217	0.0306191770264164\\
1.16328642596228	0.0309651620323379\\
1.14477776499375	0.0309769024920721\\
1.16144608350131	0.0315086798797442\\
1.14273391657791	0.0315139050437478\\
1.15939107374957	0.0320442013062534\\
1.14068602728383	0.0320496420055196\\
1.1515419407131	0.0323945533082552\\
1.15233849522328	0.0210630355116752\\
1.15732360614064	0.0212359760779339\\
1.13863417688203	0.0212424477159026\\
1.15526917407535	0.0218184035687861\\
1.13657840170676	0.0218248143498743\\
1.15320238945648	0.0223991076295444\\
1.134518770716	0.0224057511572511\\
1.15113181901289	0.0229783838472102\\
1.15133136487482	0.0116272593703757\\
1.13245536487705	0.0116272593704592\\
1.14905750975799	0.0122471341871284\\
1.13038823022941	0.012254849318948\\
1.14697950962088	0.0128728800137274\\
1.12831741543424	0.0128808447541839\\
1.14489789704859	0.0134970338250078\\
1.12624299876188	0.0135052472941455\\
1.13166107291092	0.0137061853062068\\
1.13187672720494	0.0023561821417708\\
1.14302787922263	0.00280266510650495\\
1.12416504187044	0.00280319196719869\\
1.1407240515684	0.00346470608713734\\
1.1220835746152	0.00347411069629189\\
1.1386319207081	0.00413360196274226\\
1.11999866958152	0.00414327166489414\\
1.13118253313512	0.00458795927990163\\
1.13122482702806	-0.00676835955082478\\
1.13657865851355	-0.00653956762334396\\
1.11791039721269	-0.00653069153587094\\
1.13443755409448	-0.00582594394143676\\
1.11581878309164	-0.00581498058523877\\
1.13233540334497	-0.00511243734552291\\
1.11372388678581	-0.00510119291726863\\
1.13023003302186	-0.00440085056506057\\
1.13050178051426	-0.0157473262232912\\
1.11162578051657	-0.0157473262231864\\
1.12812148059082	-0.014999591223229\\
1.10952450047458	-0.0149869500512514\\
1.12600978399317	-0.0142416012524924\\
1.10742008568559	-0.0142286634304813\\
1.12389501333397	-0.0134856968746924\\
1.10531260609662	-0.0134724636981529\\
1.11069869211277	-0.0132301127493948\\
1.1109360108035	-0.0245774362006488\\
1.12201397294226	-0.0240456719290352\\
1.1032021146021	-0.0240425941294209\\
1.1196564311413	-0.0232546810352883\\
1.1010886312218	-0.0232399309784208\\
1.11753270350215	-0.0224545819096695\\
1.09897222049172	-0.0224395214754951\\
1.11008451709795	-0.0219101217841979\\
1.11017823916882	-0.0332636583900001\\
1.11549971632347	-0.032994029052352\\
1.09685294490486	-0.0329824167055257\\
1.11327664531925	-0.0321521770361866\\
1.09473082053184	-0.0321354957778217\\
1.11114438202483	-0.0313080024107082\\
1.09260589885732	-0.0312909961851924\\
1.10900937776661	-0.0304662442364814\\
1.10935424467863	-0.0418069146324767\\
1.0904782446811	-0.0418069146323443\\
1.10687166170687	-0.0409345826856438\\
1.08834788555765	-0.0409158511574237\\
1.10473126297306	-0.0400464483495719\\
1.08621485207521	-0.0400273777116134\\
1.10258824459605	-0.0391608986805672\\
1.08407920712318	-0.0391414906649024\\
1.08943464763565	-0.0388587549309243\\
1.08969394350129	-0.0502030682778045\\
1.10070131930769	-0.0495882371839391\\
1.08194099603675	-0.0495817785772292\\
1.09867395121165	-0.048649569478477\\
1.07980023009685	-0.0486494425979158\\
1.09652248994341	-0.0477204441584593\\
1.07765696699096	-0.0477198624708262\\
1.08870024011118	-0.047107957228417\\
1.08884594574988	-0.0584578870015902\\
1.09413626753499	-0.058148435915224\\
1.07551126244218	-0.0581337574068241\\
1.0922122297845	-0.0571592353148418\\
1.07336312404799	-0.0571576669996023\\
1.09005348308464	-0.056186544811939\\
1.07121259632768	-0.0561845030658317\\
1.08789239878059	-0.0552167742083807\\
1.08793573779737	-0.0665722613767699\\
1.06905973779997	-0.0665722613766109\\
1.08572899714417	-0.0655556646249478\\
1.06690456840927	-0.0655525215402193\\
1.0835633011299	-0.0645395146711287\\
1.06474711132152	-0.0645358800389282\\
1.08139536776567	-0.0635264559809565\\
1.06258742346079	-0.0635223323179446\\
1.06791334653346	-0.0632002096044904\\
1.06819489098763	-0.0745411848571731\\
1.07913385044773	-0.0738454390204488\\
1.06042554363462	-0.0738347781000694\\
1.0770529098441	-0.0727801209221095\\
1.05826147530645	-0.0727747606300424\\
1.07673298882374	-0.0717258284438875\\
1.05795653650989	-0.0717195361518126\\
1.06891666660103	-0.0710281901520844\\
1.06910995567209	-0.0823740032728848\\
1.07436224371408	-0.0820261874513042\\
1.05575683636356	-0.0820082724910369\\
1.0723293935561	-0.0809136026722728\\
1.05355564855453	-0.0809068530826949\\
1.07011835767323	-0.0798161194362406\\
1.05135300107739	-0.0798088381005151\\
1.06790590066506	-0.0787220331440635\\
1.06802493675361	-0.0900722231023465\\
1.04914893675641	-0.0900722231021538\\
1.06569202627469	-0.0889363456407883\\
1.04694345869036	-0.0889276020937579\\
1.06347674053714	-0.0877958527438629\\
1.04473657353325	-0.0877865611904971\\
1.06126008552176	-0.0866589319721331\\
1.04252832328407	-0.0866490956264743\\
1.04781858844813	-0.0862890016273177\\
1.048120384337	-0.097626463957508\\
1.0589789198343	-0.0968528058762077\\
1.04031873141883	-0.0968374369743499\\
1.05682272651094	-0.0956648944608816\\
1.0381077849357	-0.0956534601815138\\
1.05460204657375	-0.0944852302827366\\
1.0358955213724	-0.0944732356933251\\
1.04679355110157	-0.0937035722520285\\
1.04704041433026	-0.105044146111785\\
1.05226482639605	-0.104658431742301\\
1.0336819765687	-0.104636794030896\\
1.05184987996108	-0.103437857700106\\
1.03333208733222	-0.103411496237118\\
1.04977249465635	-0.102204511180545\\
1.03108383406888	-0.102190767720838\\
1.04751508748727	-0.100988245984858\\
1.04771097099504	-0.11233192091601\\
1.02883497099808	-0.112331920915778\\
1.04525705719805	-0.111080077413439\\
1.02658548581932	-0.111064505691395\\
1.04299839430315	-0.109817328626227\\
1.02433537010236	-0.10980115732152\\
1.04073912742688	-0.108558637910241\\
1.02208465243188	-0.108541870969233\\
1.02734091466038	-0.108144800151828\\
1.02766336528997	-0.119478447463647\\
1.03844468571711	-0.118629011903711\\
1.01983334238742	-0.118608170874526\\
1.03621878426188	-0.117321014569589\\
1.01758141180405	-0.117302283577816\\
1.0339577036169	-0.116019980508015\\
1.01532888531241	-0.116000640462673\\
1.02827437131522	-0.115137357964076\\
1.02833509289239	-0.126490619080835\\
1.03351682688914	-0.126069066646781\\
1.01495192653538	-0.126043764208112\\
1.0312846213072	-0.124718674140491\\
1.01266533757761	-0.124697862723677\\
1.02898940997604	-0.123377782986462\\
1.01037880240761	-0.123356338290063\\
1.01662045048622	-0.122853004854417\\
1.01717302432942	-0.0773811775960871\\
1.02689421429304	-0.0767280492062143\\
1.02696840254176	-0.0880810670614265\\
1.00809240254494	-0.0880810670612027\\
1.02439959545259	-0.0869340271543351\\
1.0058063470635	-0.0869141539095972\\
1.0221052012603	-0.0857714242242862\\
1.00352063177651	-0.0857510075594625\\
1.01981116107879	-0.0846125809462253\\
1.00123526972438	-0.0845916248372518\\
1.006459749885	-0.0842275299827451\\
1.0068033421348	-0.0955615910473382\\
1.01751189175536	-0.0947797218094717\\
0.998950254435766	-0.0947567811512844\\
1.01522408029485	-0.0935721686786479\\
0.996665540338511	-0.0935490781805877\\
1.01293100259933	-0.0923689754960586\\
0.994381137115234	-0.0923453322722292\\
1.00548000205518	-0.091542543736912\\
1.00548018732218	-0.102900530343423\\
1.01257811123409	-0.102506201398966\\
0.993982363979137	-0.102484993839645\\
1.01020512950011	-0.101260473068748\\
0.991664836243266	-0.101235153759858\\
1.00822404254958	-0.0999894328234863\\
0.989348248793215	-0.0999894173206517\\
1.00589882790751	-0.0987485139492845\\
1.00590860381326	-0.110105781580105\\
0.987032603816526	-0.110105781579849\\
1.00357451683542	-0.108813026717486\\
0.984717859501388	-0.108811516317492\\
1.00125107178412	-0.107523802443791\\
0.982403978536705	-0.107521552842284\\
0.998928496102653	-0.106238871374991\\
0.980090964314016	-0.106235887812534\\
0.985626893645973	-0.105807400196877\\
0.985650684950042	-0.11716355921521\\
0.99663050051018	-0.116276465481749\\
0.977778800059124	-0.116274503333165\\
0.994285845357025	-0.114945029745307\\
0.975467428327265	-0.114940395878005\\
0.991965712819934	-0.113616171137771\\
0.973156849478529	-0.113610786943365\\
0.985970393809009	-0.112736465443164\\
0.986108897289387	-0.12408338774687\\
0.991565969430823	-0.123628030583266\\
0.972705219188343	-0.123626758450348\\
0.989159922438733	-0.122257690046014\\
0.970362388436471	-0.122251167014712\\
0.986808828859681	-0.120887521705244\\
0.968020963041735	-0.120880220312432\\
0.984459138182971	-0.119521989165726\\
0.984556936304426	-0.130871915302708\\
0.965680936307785	-0.130871915302419\\
0.982110798465321	-0.129461497895681\\
0.963342255777602	-0.12945228114138\\
0.979763761255477	-0.128047507023096\\
0.961004873761684	-0.128037497254285\\
0.977418021493678	-0.126638356842093\\
0.958668785258378	-0.126627560149535\\
0.964168230070794	-0.126160143927288\\
0.964221715139149	-0.137513599331915\\
0.976793638953226	-0.136568467756382\\
0.95821901169978	-0.136541819443155\\
0.974588486533504	-0.135098254499969\\
0.955850541549686	-0.135086090536655\\
0.972212155422956	-0.133648331585694\\
0.953483977335618	-0.13363535324873\\
0.964417510764337	-0.13267772048601\\
0.964530554682781	-0.144025825060743\\
0.969950603710812	-0.143532178512898\\
0.951119297183141	-0.143528109127134\\
0.967465082021278	-0.142043803811434\\
0.948756419307569	-0.142028621871227\\
0.958230135024698	-0.141171109932263\\
0.958641129452741	-0.0957066471312276\\
0.965175960629963	-0.095209327168754\\
0.946395346087633	-0.0952020706257946\\
0.962725500604149	-0.0939630724418965\\
0.962912335942725	-0.105306909281698\\
0.944036335946264	-0.105306909281416\\
0.960358804395644	-0.104014329440139\\
0.94167937947601	-0.103998776309828\\
0.960051151398739	-0.102698023356469\\
0.941203337350862	-0.102695800880545\\
0.957483142925546	-0.101415606998263\\
0.938815062653914	-0.101399271358028\\
0.944270825587575	-0.100971549787412\\
0.944351625086413	-0.112323217097142\\
0.955168262438395	-0.111436784418133\\
0.936429458168084	-0.111425547843857\\
0.952694812468422	-0.110097024359385\\
0.93404642823401	-0.11007844981358\\
0.95030448909018	-0.10875535163539\\
0.931665940679044	-0.10873604496175\\
0.942531366886516	-0.10785477174982\\
0.94270446279283	-0.119198740636196\\
0.948089539597255	-0.118742687201848\\
0.929287962613412	-0.118736386354223\\
0.945531300720846	-0.117364964509353\\
0.926912398592163	-0.117343277499883\\
0.943148294614311	-0.115977517826516\\
0.924539203840914	-0.115955085935036\\
0.940767640930646	-0.114594979796861\\
0.941044354132985	-0.125929809631438\\
0.922168354136657	-0.125929809631117\\
0.940383270671441	-0.124506249129154\\
0.921657992104883	-0.1244931195536\\
0.937844018954451	-0.123087060283455\\
0.919256115739659	-0.123062056836678\\
0.935435157533091	-0.12166183851814\\
0.916857171506797	-0.121636070764137\\
0.922280033812782	-0.121168220763098\\
0.922391153353165	-0.132516636987174\\
0.933139987384541	-0.131550268526779\\
0.914461101372162	-0.131532558150837\\
0.930942159866237	-0.130055952447465\\
0.912067801385801	-0.130055805514576\\
0.928540936115843	-0.128585456656992\\
0.909677234214739	-0.128584359990698\\
0.920476502698269	-0.127623769478768\\
0.920710075465641	-0.138961006168708\\
0.926061019186028	-0.138465459768492\\
0.907289361878242	-0.13845579973636\\
0.925406095547541	-0.136957400867642\\
0.906769910256122	-0.136935278568855\\
0.923191046210848	-0.13542481187145\\
0.904350948002392	-0.135421512656646\\
0.920764613528349	-0.133917484610446\\
0.920811275213976	-0.145271212955558\\
0.901935275217856	-0.145271212955189\\
0.91834138585306	-0.143711813434811\\
0.899522796677009	-0.143706361771227\\
0.9159212731071	-0.142153662215641\\
0.897113422945229	-0.142147215609765\\
0.913504235290421	-0.140601205795955\\
0.894707114181286	-0.140593772973316\\
0.900097957555658	-0.14008693613648\\
0.90023966198942	-0.151431617561131\\
0.909072263284432	-0.150568301816415\\
0.909125564585223	-0.105131094768476\\
0.912859630977959	-0.104978867025538\\
0.894186766041618	-0.104962122067259\\
0.910533707718388	-0.103618511853044\\
0.891749509260605	-0.103610973666209\\
0.90808966784985	-0.102273113347583\\
0.889316312553765	-0.102264717394416\\
0.900033313756006	-0.101390369872131\\
0.900322292802698	-0.112724808589128\\
0.905631326515232	-0.112271716606919\\
0.886887113241253	-0.112260473135199\\
0.903213489373567	-0.11087164741373\\
0.884461780494578	-0.110861084750692\\
0.900781144210066	-0.109478273366978\\
0.882040239408366	-0.10946683737618\\
0.898352551176377	-0.108090032135112\\
0.898498438119103	-0.119435730966802\\
0.879622438123111	-0.119435730966448\\
0.895927605144176	-0.118001957814577\\
0.87720827068062	-0.117988195251124\\
0.893506204911545	-0.116560703450761\\
0.874797637239167	-0.116546053039515\\
0.88237287532928	-0.116049448838066\\
0.893003651992704	-0.115122143886057\\
0.87424067998664	-0.115112291124185\\
0.879591829909006	-0.11464690733764\\
0.879761466853706	-0.125990159008448\\
0.890664598673124	-0.125000357062858\\
0.871799839895294	-0.12499933725303\\
0.888047864000884	-0.123529690287317\\
0.869363113389685	-0.123512409013442\\
0.885604321769973	-0.122049245388725\\
0.86693043581503	-0.122031055374046\\
0.87788696846302	-0.121047621813634\\
0.877937823736602	-0.132401060204118\\
0.883215558553856	-0.131907041543757\\
0.864501742281053	-0.13189186560767\\
0.880729094716738	-0.130377996214778\\
0.862076896244015	-0.130357138698526\\
0.878297194493543	-0.128850024758003\\
0.859655819955975	-0.128828246660388\\
0.877698141049549	-0.127333009700743\\
0.877965993531446	-0.138666243086101\\
0.85908999353557	-0.138666243085703\\
0.875266964577672	-0.137110910570319\\
0.856638478745726	-0.137087137845646\\
0.872808863250344	-0.135538770429989\\
0.854191315407555	-0.135514048324965\\
0.870355062440831	-0.13397263667771\\
0.851748437994448	-0.133946974995465\\
0.857070360364428	-0.133441201432377\\
0.857271081103423	-0.144780132226003\\
0.868105580692727	-0.143708184731786\\
0.849309755773988	-0.143700257853074\\
0.865459948958104	-0.142108379763902\\
0.846875125193399	-0.142079709254899\\
0.86489288832419	-0.140496149309849\\
0.84630695067381	-0.140467700486189\\
0.857176396070966	-0.13940458642461\\
0.857290789034568	-0.15075140569241\\
0.862527859843892	-0.150218554165166\\
0.843841652268152	-0.150199250338136\\
0.849203068391268	-0.149655256949035\\
0.849725076152989	-0.104175030138898\\
0.860171797197189	-0.103285132300692\\
0.841381116918527	-0.10327786932779\\
0.857765524243416	-0.101887454495722\\
0.838925576167367	-0.101884398277202\\
0.855303188902359	-0.100500343276646\\
0.855350976086886	-0.111854309097668\\
0.836474976091307	-0.111854309097276\\
0.852845674266495	-0.11041004046573\\
0.834029179606921	-0.110404796311194\\
0.850392849359986	-0.10896719445459\\
0.831588056580748	-0.10896094532743\\
0.849629411444937	-0.10754762858725\\
0.831025307492444	-0.10752386212279\\
0.836308963097537	-0.107063151005187\\
0.836537859483692	-0.11840119925961\\
0.847286281858593	-0.117420835005773\\
0.82855373738293	-0.117407759841942\\
0.844866129856393	-0.115925684777819\\
0.826087431855631	-0.11591685387447\\
0.842393200666703	-0.114441672853373\\
0.823626300450043	-0.114431813296441\\
0.834433035116084	-0.113457942144452\\
0.834617492270368	-0.124799331312983\\
0.83982564902701	-0.124308888841525\\
0.821170252888191	-0.124288122561783\\
0.83746247898746	-0.122759375909506\\
0.818719119961955	-0.122746943393873\\
0.835004412326413	-0.121225395870221\\
0.816272797810124	-0.12121192057386\\
0.834532649243156	-0.119688739361834\\
0.834583134056775	-0.131042046985688\\
0.815707134061384	-0.13104204698524\\
0.831947259790776	-0.129469608646394\\
0.813229817672229	-0.12945427335769\\
0.829463493745295	-0.127889268757067\\
0.810757914639609	-0.127872857566356\\
0.826985070294193	-0.126315277263167\\
0.808291335245051	-0.126297801814866\\
0.813548178673056	-0.125795047688576\\
0.813808595957738	-0.137128150953134\\
0.824492895787307	-0.136062374571099\\
0.805829962252227	-0.136041136690127\\
0.822043725184966	-0.134430261349939\\
0.803373620084291	-0.134409828083801\\
0.82155171970405	-0.132798421495117\\
0.802808480680897	-0.132785301122563\\
0.813531240981268	-0.131728680551278\\
0.813779517478301	-0.143062233617012\\
0.818948380158742	-0.142531430660725\\
0.800320717715572	-0.142505937933566\\
0.81648271052636	-0.140852314966915\\
0.797838620223873	-0.140828613867484\\
0.813994247449129	-0.139182961769132\\
0.795362064496375	-0.139158154163239\\
0.809024857610629	-0.137772369906289\\
0.80945696817282	-0.0923013035380391\\
0.811669091536579	-0.0921152623971873\\
0.811766963841488	-0.103465032610561\\
0.792890963846136	-0.10346503261015\\
0.809033913200556	-0.102042813638198\\
0.790425492912588	-0.102019266328312\\
0.806834711891813	-0.100580063435173\\
0.787965669711005	-0.100579453884126\\
0.806020856175139	-0.0991676046936583\\
0.787377090810524	-0.0991473457620691\\
0.792868753262509	-0.098669532386972\\
0.792885726055774	-0.110026056190319\\
0.803757141618017	-0.109034091206763\\
0.784886818062404	-0.109033573659087\\
0.801243484777395	-0.10754726684023\\
0.782402795307206	-0.107544061946154\\
0.798752901990989	-0.106065072429907\\
0.779924907239115	-0.106060735049732\\
0.790857941091633	-0.105075870943647\\
0.790907900503547	-0.11642937398857\\
0.796318238387252	-0.115918858933695\\
0.777453039179419	-0.115917840179309\\
0.793789660895038	-0.114382149126302\\
0.774986988880274	-0.114375264153536\\
0.791316669962411	-0.112847233314012\\
0.772526627124773	-0.112839199425451\\
0.790643732359762	-0.111327385137733\\
0.790822425010845	-0.122668756536988\\
0.771946425015559	-0.122668756536529\\
0.788229188115767	-0.121086853765393\\
0.769454588792385	-0.121077014184886\\
0.785730914947607	-0.11950303605389\\
0.766969068945258	-0.119492010105906\\
0.783238868455445	-0.117925946726555\\
0.764489752557579	-0.117913747977845\\
0.769949155481572	-0.117390281596507\\
0.770005560788497	-0.128742875375047\\
0.780809121097731	-0.127660019458784\\
0.762016496416299	-0.127651669330956\\
0.778272818215456	-0.126029212515629\\
0.759549092388207	-0.126014033106061\\
0.77579849314787	-0.124399841686941\\
0.757087429148238	-0.124383476939399\\
0.764311168458266	-0.123855345908933\\
0.769908191893958	-0.123301824853365\\
0.769941629130163	-0.134656519427528\\
0.775306170228809	-0.134102230858488\\
0.75647637999091	-0.134097458200578\\
0.772678901220631	-0.132429861020772\\
0.753983291274761	-0.132411317494574\\
0.770179398022413	-0.130752250374113\\
0.751496576775305	-0.130732486036198\\
0.767686175945685	-0.129081937989957\\
0.767892119387131	-0.140418967527271\\
0.749016119391883	-0.140418967526766\\
0.765199046591246	-0.138703425115238\\
0.746541729189378	-0.138680271158498\\
0.758496036902438	-0.137418640041509\\
0.758693839983527	-0.091965783163289\\
0.764794129579909	-0.0915987816800143\\
0.745949362079063	-0.0915960616528952\\
0.762085156237499	-0.090195772506747\\
0.743443146886887	-0.0901754916157298\\
0.748859044475509	-0.0897073722570907\\
0.748951577776261	-0.101057377444026\\
0.759665620627864	-0.100083237693951\\
0.740944271663573	-0.100069188257425\\
0.757323828827777	-0.0985865073072523\\
0.738452493878837	-0.0985860855532126\\
0.75482544725607	-0.0971111593519165\\
0.735967673761538	-0.0971095195089724\\
0.746748733425576	-0.0961426219890527\\
0.746949272575335	-0.10748265156163\\
0.752280536198975	-0.106980365096858\\
0.733489672662068	-0.106972347325741\\
0.749848983998018	-0.105437264254959\\
0.731018254060505	-0.105433021676074\\
0.74737051008724	-0.103906080052694\\
0.728553263563851	-0.103900600709236\\
0.74680051080362	-0.102380176299772\\
0.746824506341073	-0.113735948920684\\
0.72794850634603	-0.1137359489202\\
0.744252129401084	-0.112151808533822\\
0.725451570139141	-0.112144487709323\\
0.741748665736891	-0.110568788803439\\
0.722961721189193	-0.110560189440011\\
0.7392521812132	-0.108992921305898\\
0.720478823847911	-0.108983058993959\\
0.725864316011629	-0.108467067900172\\
0.725996557269069	-0.119812403019992\\
0.736645971074299	-0.118742976573533\\
0.718002708830165	-0.118719624940286\\
0.734279399645751	-0.11709255274245\\
0.715533134055153	-0.117079600842082\\
0.733764679281541	-0.115453869929301\\
0.714945777558698	-0.115448196721033\\
0.725886483952983	-0.114364724603114\\
0.725912223262037	-0.12572017780492\\
0.731198574516137	-0.125172041758042\\
0.712443081166251	-0.125159552029745\\
0.728663773328329	-0.123484649533386\\
0.709947645762755	-0.123468163198285\\
0.726161779126961	-0.121802387254336\\
0.707459294603122	-0.121784584400431\\
0.723666758179996	-0.120127922890798\\
0.723853888426762	-0.131466820424629\\
0.704977888431861	-0.131466820424084\\
0.721178491121357	-0.129741152397579\\
0.702503206383348	-0.12971980072686\\
0.720640315965365	-0.127997557999925\\
0.70190157741167	-0.127983027368056\\
0.718052325467483	-0.126279767641416\\
0.699393459849972	-0.126256899210907\\
0.704736060356739	-0.12569587290134\\
0.704904421755449	-0.137036201006609\\
0.706007557752584	-0.13691503706706\\
0.706294677796355	-0.0914562234496019\\
0.715751280507222	-0.0906031187479055\\
0.696892945428691	-0.0906015264009978\\
0.713271681244027	-0.0891307547563054\\
0.694400253260428	-0.0891303447532934\\
0.710772287464445	-0.0876677749001997\\
0.691915269289632	-0.0876660814814469\\
0.702787768912283	-0.0866994055214869\\
0.702900319588744	-0.0980474075604389\\
0.708154287917472	-0.0975549735805084\\
0.689437829842365	-0.0975400271457589\\
0.705795952935758	-0.0960134615997372\\
0.686967661041275	-0.096009015464551\\
0.705098814393977	-0.09450085517389\\
0.686368211825733	-0.0944873722724564\\
0.702675346586136	-0.0929810734948875\\
0.702740803474703	-0.10433303552742\\
0.683864803479893	-0.104333035526914\\
0.70016547873746	-0.102754173259308\\
0.681369425904834	-0.102746440365559\\
0.697663426411711	-0.101176560934193\\
0.678881831061132	-0.101167477914763\\
0.695169029801283	-0.099606569449211\\
0.676401859754395	-0.0995961540549937\\
0.681715745403152	-0.0990891328440675\\
0.681924077009094	-0.110427264029221\\
0.692656335145676	-0.10935063849849\\
0.673929315139771	-0.109335707230261\\
0.690202334007301	-0.107711209279262\\
0.671463918108691	-0.107697493772838\\
0.689670580119333	-0.106076815339563\\
0.67085622368547	-0.10607070162407\\
0.681636367472077	-0.105005292033709\\
0.681828076514757	-0.116344362932422\\
0.68703788048117	-0.115803650163001\\
0.668356722270881	-0.115783437585288\\
0.684571466672788	-0.114108061479353\\
0.665865148074325	-0.114090554105026\\
0.682073135028924	-0.112424940097429\\
0.663381295853441	-0.112406041699231\\
0.67958239596978	-0.110750176113371\\
0.679781003342132	-0.122087905996028\\
0.660905003347592	-0.122087905995443\\
0.677098996844922	-0.120358607300616\\
0.658436016119014	-0.120335892237325\\
0.676623194378978	-0.118604490768741\\
0.657821870955156	-0.118596569342626\\
0.674190124634804	-0.116867344434683\\
0.65531810730262	-0.116866924293426\\
0.660816491906193	-0.116288701897372\\
0.660834242121083	-0.12764483612724\\
0.671696864789355	-0.1264476365484\\
0.652822477962925	-0.126447458928165\\
0.666640809139333	-0.124931849093974\\
0.666956036458234	-0.0794700365687993\\
0.66904102527897	-0.0792853657181629\\
0.650334682217822	-0.0792703420136469\\
0.666681216624765	-0.0778287536280429\\
0.647855030870547	-0.0778243669798568\\
0.658792846316882	-0.0768646843125298\\
0.658847610845425	-0.0882178839267027\\
0.664249238167793	-0.0877161999046416\\
0.645383603137506	-0.087715237717819\\
0.663581011689367	-0.0862072465571142\\
0.644784447101832	-0.0861999118053927\\
0.661070577307826	-0.0847023565730582\\
0.64227836087807	-0.0846946638867676\\
0.658558139211799	-0.0832061402458839\\
0.658657287143911	-0.0945550882822461\\
0.639781287149487	-0.0945550882817079\\
0.656054455357202	-0.0929891965068625\\
0.637292927066994	-0.0929781978911253\\
0.653559237063049	-0.0914218563522873\\
0.634812994432846	-0.091409459947128\\
0.651072299265438	-0.0898626552375346\\
0.632341304943505	-0.0898488811137277\\
0.63780489193603	-0.0893315789493192\\
0.637870260165097	-0.100683392811078\\
0.648658521420665	-0.0996054553605079\\
0.6298776317888	-0.0995959617575597\\
0.648035202220345	-0.0979786634464128\\
0.629290881875355	-0.0979655915007518\\
0.645488123122866	-0.0963645155711088\\
0.626790769558705	-0.0963468835759569\\
0.637630615318792	-0.0952810549582424\\
0.637771906922997	-0.106625176480108\\
0.643122534585575	-0.10607073909428\\
0.624299555866606	-0.106065247797944\\
0.640483521660123	-0.104396266833003\\
0.621816890587583	-0.104374708701483\\
0.638208487786792	-0.102694199714684\\
0.619342537172726	-0.102693171014422\\
0.635726258799477	-0.101023291913901\\
0.635752308738055	-0.112378640934046\\
0.616876308743941	-0.112378640933414\\
0.635023314057651	-0.110641740531717\\
0.616295237927357	-0.11062595955981\\
0.632621614584407	-0.108891804632131\\
0.613791412568834	-0.10888694766463\\
0.630110625002327	-0.107163813654444\\
0.611296602863889	-0.107157279720984\\
0.61671110901314	-0.10658837681112\\
0.616819958151616	-0.117934945879079\\
0.62750595599358	-0.116754414946315\\
0.608810550510037	-0.116734484803993\\
0.625114683613284	-0.11494310437682\\
0.606332897393292	-0.114932769169603\\
0.622629165076074	-0.113152954538588\\
0.60386343781572	-0.113140930043094\\
0.609101102671433	-0.112571726151637\\
0.609168745053633	-0.0671323787521576\\
0.615870123416472	-0.066717985540178\\
0.61657138111006	-0.0666576502370679\\
0.616735415824132	-0.0780015381010788\\
0.622033581007518	-0.0775160876588989\\
0.60325301762794	-0.0775073478829151\\
0.619493061879894	-0.0760267544243023\\
0.600747103334263	-0.0760149177300464\\
0.6169808587541	-0.0745438818119917\\
0.598251141978553	-0.0745306476606604\\
0.614478422169672	-0.0730691571683622\\
0.61464090057749	-0.0844125474965551\\
0.595764900583601	-0.0844125474959707\\
0.61198540915211	-0.0828683011380908\\
0.593288034645058	-0.0828513230646992\\
0.609501486049062	-0.0813172170106142\\
0.590820214381864	-0.0812988220398179\\
0.607230666424113	-0.0797556676314795\\
0.588361227924038	-0.0797550516340291\\
0.593742273092924	-0.0792516274444308\\
0.593898965407051	-0.090594975916706\\
0.606541579958155	-0.0895283820415882\\
0.58779662282277	-0.0895153968720956\\
0.604147361699063	-0.087902611320918\\
0.585298606240299	-0.0878999284607449\\
0.601642160800538	-0.0862979073674035\\
0.58281038899608	-0.0862935792662238\\
0.593683574728749	-0.0852338611021217\\
0.593804225550464	-0.0965801152138495\\
0.599065705925378	-0.0960374059613587\\
0.580331720832762	-0.0960227656579162\\
0.596660143559004	-0.0943472593302221\\
0.577862198383667	-0.0943392633105073\\
0.594182649099228	-0.0926751299823225\\
0.575401549805195	-0.092665469590238\\
0.591713858011714	-0.0910126897167656\\
0.591825561176892	-0.102359390939622\\
0.572949561183295	-0.102359390938936\\
0.591161280338437	-0.100619294648784\\
0.572359138058018	-0.100611434072689\\
0.588611152956443	-0.0988898659230628\\
0.569867419964279	-0.0988758788253605\\
0.586112096726736	-0.097166115045547\\
0.567385370745251	-0.0971504307368809\\
0.572914759784936	-0.0965715649659247\\
0.572917844500885	-0.107929242210806\\
0.583625532222552	-0.106746053059085\\
0.56491269270906	-0.10672804464871\\
0.581141831066778	-0.10494529317432\\
0.562448972889659	-0.104925209880255\\
0.578864536347807	-0.103133691645705\\
0.559993975407289	-0.103133099077948\\
0.572808558157021	-0.101947313985181\\
0.572862369464844	-0.113299481033486\\
0.578070952344703	-0.11270358276059\\
0.559378991036634	-0.112682539714299\\
0.572110526270401	-0.111233274435457\\
0.572605247027374	-0.0657544748118228\\
0.57564754749194	-0.0654830140794802\\
0.556884129819057	-0.065472971989907\\
0.573230440460489	-0.0640219773335859\\
0.554399745869104	-0.0640179628752726\\
0.570738817788517	-0.0625772002693505\\
0.57080188050423	-0.0739296493456933\\
0.551925880510896	-0.0739296493450654\\
0.568257367551388	-0.0723990318316821\\
0.549462133307481	-0.0723914757954676\\
0.565785703732479	-0.0708717884147116\\
0.547008121223086	-0.0708626423588443\\
0.563323579971335	-0.069353866387174\\
0.544563599089781	-0.0693431567668004\\
0.551949173004604	-0.068837508183841\\
0.551992672944897	-0.0801915089490937\\
0.562779515497509	-0.0791338987663712\\
0.543969862401116	-0.0791274015718351\\
0.560223247588928	-0.0775436192526362\\
0.541484835023023	-0.0775302366415245\\
0.557730961884435	-0.0759578938504788\\
0.539010367703054	-0.0759428807047513\\
0.549889571531159	-0.0748965102121515\\
0.550018868431787	-0.0862420893198879\\
0.555377998947288	-0.0856937693294171\\
0.536546170006684	-0.0856892527363096\\
0.552962615525245	-0.0840190503964626\\
0.534091773590576	-0.0840185265804072\\
0.550499321228016	-0.0823606716986038\\
0.531646863975925	-0.0823582972734673\\
0.548045317691562	-0.0807127657812003\\
0.548087194991331	-0.0920665713132403\\
0.529211194998269	-0.0920665713125013\\
0.547405231744915	-0.0903371508824646\\
0.528612501569581	-0.0903283358398612\\
0.544945947457778	-0.0886080749468654\\
0.526134597783519	-0.0886012786262818\\
0.542459873105022	-0.0868938746574761\\
0.523667092105155	-0.086885187426855\\
0.529101093005231	-0.0863201530501376\\
0.529210060358999	-0.0976668294270455\\
0.539911072011501	-0.0964869429257265\\
0.521209638708043	-0.096467719538281\\
0.53751756871842	-0.0946811500489542\\
0.518761757259674	-0.0946680080130919\\
0.536965433786049	-0.0928930685756599\\
0.518200724997452	-0.0928809813753464\\
0.529143453397563	-0.0916979644249425\\
0.529192960186358	-0.103050618999943\\
0.534491288824418	-0.102444086418276\\
0.515708440312158	-0.102433429616069\\
0.531941765505408	-0.100585975732395\\
0.513227014788625	-0.100567659725263\\
0.529629738642639	-0.098714311736007\\
0.510756082780466	-0.0987140473812644\\
0.516862615940534	-0.0980282065252469\\
0.517355557882999	-0.0525503217913599\\
0.527110158126313	-0.0517157280666831\\
0.527171601060576	-0.0630684773115195\\
0.508295601067699	-0.0630684773108632\\
0.524681091927836	-0.0615668944192347\\
0.505846025479087	-0.0615631505891683\\
0.522222852703106	-0.0600732787005569\\
0.503406990979259	-0.0600678184459165\\
0.521525677846062	-0.0586016193354091\\
0.502818780339016	-0.0585863728061806\\
0.508196856931349	-0.0581034622510579\\
0.508356162288635	-0.0694471670910914\\
0.519113637564528	-0.0684105877004741\\
0.500336853262155	-0.0684010401413966\\
0.516639405062198	-0.0668407118183945\\
0.497866693592424	-0.066830845813338\\
0.514161281774224	-0.0652828427670542\\
0.495407953807722	-0.0652712122590815\\
0.506266284657157	-0.0642466642669843\\
0.506433347807433	-0.0755889218183006\\
0.511689228270471	-0.0750579924658883\\
0.492960293963036	-0.075043146502896\\
0.509237922160983	-0.0734089342416429\\
0.490523164991472	-0.0733927788677073\\
0.506962027905516	-0.0717547958869824\\
0.488096200123553	-0.0717537843821985\\
0.50625548237895	-0.0701444657313033\\
0.506420581336353	-0.0814861665397206\\
0.487544581343746	-0.081486166538939\\
0.503912178228088	-0.0797659648219753\\
0.485070844654075	-0.0797623289499549\\
0.501429801172872	-0.0780561237146884\\
0.482608666157209	-0.0780504132462987\\
0.498958712781241	-0.0763581773068225\\
0.480157709454447	-0.0763504312554426\\
0.485665493446168	-0.0757839895740737\\
0.485712824870697	-0.0871371251219664\\
0.496545590968475	-0.085949090282913\\
0.477717568997037	-0.0859438358327571\\
0.494048617616862	-0.0841653602135048\\
0.475287680416513	-0.084152855895967\\
0.493557485615134	-0.0823824667729811\\
0.474737734948264	-0.0823763991790925\\
0.485637152301532	-0.0812065683718908\\
0.485745582764762	-0.0925529467987305\\
0.491104313447334	-0.09194066025215\\
0.472259421317644	-0.0919371083979605\\
0.488509340529125	-0.0900922908347592\\
0.46979289544687	-0.0900742153497189\\
0.486196812289048	-0.088226572420071\\
0.467337724746591	-0.0882246715607264\\
0.483731764280736	-0.0863927028096807\\
0.483769566834702	-0.0977464875781218\\
0.464893566842196	-0.0977464875772318\\
0.481277275378998	-0.0958116352997367\\
0.462459900887191	-0.0958047267017443\\
0.463587144976178	-0.0956724045076758\\
0.463746892406749	-0.0502216554466219\\
0.470483852830603	-0.0497939700418444\\
0.480669020941674	-0.0488974781907112\\
0.461859725215388	-0.0488916151276451\\
0.478171784805618	-0.0474662712786476\\
0.459380248252813	-0.0474589072275915\\
0.464824952445893	-0.0469863272838662\\
0.464929816471871	-0.0583352320112223\\
0.475788988684783	-0.0573148318651446\\
0.456914273255199	-0.0573147113375914\\
0.47321050563322	-0.0557947210187537\\
0.454461115269706	-0.0557829381378383\\
0.470748799481656	-0.0542761549399389\\
0.452020361970289	-0.0542625344296788\\
0.462989010948748	-0.0532554240935914\\
0.463065312112295	-0.0646064286915751\\
0.468375269682772	-0.0640802139359096\\
0.449591611398625	-0.0640710698071736\\
0.466017312423492	-0.0624542993078636\\
0.447174212457995	-0.0624510682840267\\
0.463589386336429	-0.0608487023262185\\
0.444767733269154	-0.0608434092851216\\
0.463053612075942	-0.0592556161219173\\
0.463087737998896	-0.0706103189465788\\
0.444211738006504	-0.0706103189457856\\
0.460550149159209	-0.0689176059608654\\
0.441754786985658	-0.0689092707785184\\
0.458083988269222	-0.0672317311583202\\
0.439310405108274	-0.0672212338801863\\
0.455630077347809	-0.0655588344816183\\
0.436878192975585	-0.0655462207816617\\
0.442432497057666	-0.0649844000525617\\
0.442447450135874	-0.0763408886804582\\
0.453202804044533	-0.0751725166435966\\
0.434457669442856	-0.0751583225850299\\
0.450908103077867	-0.073385168006368\\
0.432048163225699	-0.0733834409581728\\
0.450293339777262	-0.071635219026124\\
0.431521125522961	-0.0716241494290211\\
0.442500712629887	-0.0704595614418544\\
0.442546502820508	-0.0818127121089498\\
0.447786572934222	-0.0812170504434224\\
0.429057868424513	-0.0812003199731715\\
0.445417636627013	-0.0793538461372876\\
0.426607514641669	-0.0793464283257235\\
0.442957118800637	-0.0775171367056648\\
0.424169544470478	-0.0775072666917254\\
0.440508657306936	-0.0756951153251029\\
0.440619548762369	-0.087040845959871\\
0.42174354877007	-0.0870408459589571\\
0.438071629922707	-0.0851160510621289\\
0.419328904227293	-0.0851003780117585\\
0.437611269345092	-0.0831842110964942\\
0.418756921395757	-0.0831816863153394\\
0.435144739418089	-0.0812831127356519\\
0.435163077558277	-0.0358491449288767\\
0.416288632756523	-0.0358490157086679\\
0.421771083086462	-0.0353957264853912\\
0.421850343168008	-0.0467471785252709\\
0.432606084802816	-0.0457729439202215\\
0.413834595563833	-0.0457634933221849\\
0.430208790497084	-0.044292552858364\\
0.411394889444139	-0.0442869883032593\\
0.427759619669767	-0.042830249945883\\
0.408969007988044	-0.042822668086262\\
0.419990167592008	-0.0418497685593016\\
0.42003303684126	-0.053203990533377\\
0.425366619389914	-0.0526903321186891\\
0.406556459480316	-0.0526839966709112\\
0.422900769616347	-0.0511217251689295\\
0.404156451085719	-0.0511091703103688\\
0.422487127869225	-0.0495519540067324\\
0.403655191579591	-0.0495477899005374\\
0.420055460493953	-0.0480083949629266\\
0.420074374581993	-0.0593646241964709\\
0.40119837458979	-0.059364624195676\\
0.417589132183995	-0.0577035165763116\\
0.398756267991775	-0.0576991563046034\\
0.415136861590748	-0.0560546302363143\\
0.396328117317196	-0.0560478956556381\\
0.412698156845132	-0.0544199098955342\\
0.393913433952084	-0.0544108561967658\\
0.399486616149176	-0.0538609356125823\\
0.399498090403049	-0.0652178043771299\\
0.410283833735464	-0.0640643540407897\\
0.391511631463471	-0.0640532731180672\\
0.407995513730216	-0.0623057173766099\\
0.389121892322088	-0.0623054658712334\\
0.407413199441971	-0.0605829899431161\\
0.388629485240499	-0.0605733208761503\\
0.399632287837955	-0.0594276083322178\\
0.399672484492053	-0.0707814300428566\\
0.404927947521966	-0.0701899251601477\\
0.386179155842725	-0.0701756205981532\\
0.402562129652298	-0.0683463167720646\\
0.383743261546107	-0.068339954569816\\
0.400115124694075	-0.066529652103819\\
0.381321159596506	-0.0665206056085186\\
0.397681509179211	-0.0647292517822633\\
0.397788345723116	-0.0760755855656363\\
0.378912345730961	-0.0760755855647099\\
0.395260518509438	-0.0741591288744683\\
0.376516054441509	-0.0741437510141179\\
0.394806053833626	-0.072239619542974\\
0.375990247284567	-0.0722326487659517\\
0.392378197152187	-0.0703485388257388\\
0.373532620725928	-0.0703450506972567\\
0.379025945526521	-0.0697186787031328\\
0.379108318570324	-0.0810672945947655\\
0.389861484184685	-0.0797477353623703\\
0.371090028720219	-0.0797349299810808\\
0.387455382431323	-0.0777449991697727\\
0.368661490254748	-0.077735043023206\\
0.369328834010406	-0.0776545093518335\\
0.369767624048338	-0.032183721488126\\
0.385064492314662	-0.0308972989839971\\
0.36624752263273	-0.0308923480286012\\
0.377264415130128	-0.0299743542298909\\
0.377330789791164	-0.0413268339338364\\
0.382657557890037	-0.0408353099795873\\
0.363848773431445	-0.0408291137032224\\
0.380308623287628	-0.0393230882864239\\
0.361464249116152	-0.0393202029802717\\
0.379758995209898	-0.0378342287863935\\
0.360938250356146	-0.0378292377928577\\
0.37730567723102	-0.0363620177564776\\
0.377369234623418	-0.0477143370965001\\
0.358493234631334	-0.0477143370957185\\
0.374850791141905	-0.0461110852581195\\
0.356064988979263	-0.0461022707425807\\
0.372411853387439	-0.0445169882254426\\
0.353652561639846	-0.0445057036802226\\
0.3701118409919	-0.0429265170827779\\
0.351255336054154	-0.0429246522144435\\
0.356820783004679	-0.0423953651856497\\
0.356857607432151	-0.0537498664757559\\
0.367738676633133	-0.0526145249119709\\
0.348872576920142	-0.0526134939715801\\
0.365305940486708	-0.0509155173952607\\
0.346503262884988	-0.0509079641355488\\
0.362922768903901	-0.0492297268660646\\
0.34414683762467	-0.049219529809938\\
0.357044363990078	-0.0481051062064592\\
0.357133612397289	-0.0594540880266043\\
0.362494727368103	-0.0588607446474532\\
0.343632795483469	-0.0588591892466015\\
0.360073276116106	-0.057055877384844\\
0.341209643365239	-0.0570545250125125\\
0.357637832375444	-0.0552723758065001\\
0.338802231132378	-0.0552680068273501\\
0.355217613826485	-0.0535069532086601\\
0.355285914426046	-0.064857648646222\\
0.336409914434141	-0.0648576486452761\\
0.352811650205004	-0.0629556734318566\\
0.334031723977295	-0.0629445671354363\\
0.350536107520837	-0.0610521019872037\\
0.331666744925408	-0.0610513432940127\\
0.349915172212884	-0.0591957658881253\\
0.331136357455864	-0.059184776630997\\
0.336613478633468	-0.0585692759574288\\
0.336727435560772	-0.0699144829995344\\
0.347534872186335	-0.0685944846713156\\
0.328702901513779	-0.0685891184043053\\
0.34509117421814	-0.0666081846689668\\
0.326285689729842	-0.0665996882555451\\
0.342660626183286	-0.0646430328198244\\
0.323883983516254	-0.0646311986162305\\
0.334955641502893	-0.0633221486820288\\
0.334987912250545	-0.0746763412543832\\
0.340277161381913	-0.0739982049799082\\
0.321497073426551	-0.0739859212981573\\
0.327986149384454	-0.0731602561529794\\
0.32802518317569	-0.0277232955583973\\
0.334896064173766	-0.0272973757087387\\
0.339723587471902	-0.0268856031867166\\
0.320951640014822	-0.0268767371249528\\
0.337323486101557	-0.0254936767587566\\
0.318498365881771	-0.0254893931224665\\
0.334860967040656	-0.0241236519695205\\
0.334941862338548	-0.0354749229510878\\
0.316065862346734	-0.0354749229503195\\
0.332528686288743	-0.0339443457741897\\
0.313652823385675	-0.033944333071557\\
0.330103517793152	-0.0324333514009636\\
0.311258014399311	-0.0324305599511154\\
0.327695942449243	-0.0309391107673855\\
0.308880635472459	-0.0309336230540582\\
0.314413348413527	-0.0304366683170567\\
0.314504433651813	-0.0417864960586058\\
0.325395377782942	-0.0406943047387962\\
0.306519739897457	-0.04069426850866\\
0.323037168624983	-0.0390562997716062\\
0.304174018642422	-0.039055029935307\\
0.32067546235282	-0.0374388876001976\\
0.301842765521725	-0.0374346614440055\\
0.312999117933844	-0.0363544158443432\\
0.313001487500711	-0.0477121869363533\\
0.320265347926195	-0.0471340010029015\\
0.301404231480246	-0.0471324015780272\\
0.317789923325041	-0.0453874525051603\\
0.298993414859344	-0.0453790174739721\\
0.315471135724459	-0.043646478541981\\
0.29660099267249	-0.0436458649323912\\
0.313064489479276	-0.0419368526446249\\
0.313102110377553	-0.0532909615271837\\
0.294226110385956	-0.05329096152622\\
0.310674282925113	-0.0514207802610649\\
0.291867499360055	-0.0514129387391069\\
0.30829931089129	-0.0495686308412973\\
0.289523968371889	-0.0495573742719424\\
0.306040885192188	-0.047727562772768\\
0.287194820525362	-0.0477242586242008\\
0.294674167640812	-0.0471113785181023\\
0.29472653996157	-0.0584636420647033\\
0.305499263339231	-0.0571623229519913\\
0.286689375500996	-0.0571543565260022\\
0.303086948914291	-0.0551971895021044\\
0.28427993049143	-0.0551889867464164\\
0.300762975877046	-0.0532476835707651\\
0.281888969103008	-0.0532474496994135\\
0.292935243495334	-0.0519622293427142\\
0.293017834303427	-0.0633106438199071\\
0.298339305647707	-0.0626307991818029\\
0.279515525935979	-0.0626241361829729\\
0.29596549381737	-0.0605454684763886\\
0.27715803028596	-0.0605368407558577\\
0.295478577194863	-0.0584875582816915\\
0.276633645838973	-0.0584836977750864\\
0.293059180204507	-0.0564627618241831\\
0.293071230065927	-0.0678192849900388\\
0.274195230074469	-0.0678192849888886\\
0.274650111119292	-0.067758382740613\\
0.27506156227697	-0.0222901778299285\\
0.290629702355205	-0.0209648807655451\\
0.271779139294363	-0.0209627236705652\\
0.288180547728036	-0.0195858528721979\\
0.269385853808736	-0.0195790552222563\\
0.285869471581018	-0.0182149473755553\\
0.267014222729663	-0.0182132371853498\\
0.272581176646172	-0.0177579309394282\\
0.272659411060086	-0.0291095407766635\\
0.283466820812004	-0.0280952515084341\\
0.264662912431865	-0.0280885042570258\\
0.281116101119637	-0.0265644282058286\\
0.262330120852091	-0.0265561241634433\\
0.278859237869518	-0.0250471872287887\\
0.26001485818273	-0.0250443127148072\\
0.271193681125127	-0.0240373401132459\\
0.271204622913977	-0.03539435720631\\
0.276536619448559	-0.0348480792508736\\
0.257716185591241	-0.0348423943593259\\
0.276078334616678	-0.0331740285590731\\
0.257255307954609	-0.0331686851070829\\
0.273725363728493	-0.0315249946494003\\
0.254866981974995	-0.031523243916876\\
0.271322270255013	-0.0299055599845817\\
0.27137644335841	-0.0412582574203979\\
0.252500443367276	-0.0412582574194138\\
0.269028585083331	-0.0394431931154164\\
0.250153910613964	-0.0394430481788195\\
0.266663600854318	-0.0376573850192905\\
0.247825721624925	-0.0376532799157401\\
0.2643161839386	-0.0358968638033099\\
0.245514892338835	-0.035888941585589\\
0.251182498453995	-0.0352928924216123\\
0.251191808450274	-0.0466499146965376\\
0.262081376223719	-0.0453637894541492\\
0.243220214398956	-0.0453620421312877\\
0.261551564610298	-0.0434463358644352\\
0.242756452610602	-0.0434369514876254\\
0.259172255542524	-0.0415537826990571\\
0.24036513699353	-0.0415459164814971\\
0.251472811176154	-0.040289943649114\\
0.251517735366984	-0.0516428790528023\\
0.256809618105084	-0.0509740678344759\\
0.237996058903423	-0.0509661882179033\\
0.254461978470887	-0.0489118752756896\\
0.235646973403187	-0.0489043000058631\\
0.252176397686557	-0.0468749470964562\\
0.233316430758252	-0.046872987710886\\
0.251720873161956	-0.0448775331479334\\
0.251744282294116	-0.0562327164445167\\
0.2328682823031	-0.056232716443307\\
0.249250400724304	-0.0540533523710103\\
0.230437451574963	-0.0540450034974276\\
0.246885072731152	-0.0518926759798415\\
0.228031295160029	-0.051889781611818\\
0.24214873593357	-0.0500715967600742\\
0.242597264701385	-0.00460565836777516\\
0.244506172113319	-0.00447251111011759\\
0.225648355974524	-0.00447124357557893\\
0.231274606911381	-0.00408258309344767\\
0.231315497553584	-0.0154377628832378\\
0.242103432120319	-0.0145389226445474\\
0.223290593002724	-0.0145336779047964\\
0.239768858035839	-0.0131820863811329\\
0.220957542056171	-0.013176807793073\\
0.237496838355042	-0.0118437790551118\\
0.2186476482698	-0.0118416293592247\\
0.229816604982441	-0.0109557633545609\\
0.229869119164672	-0.0223096122279731\\
0.235219873748798	-0.0218067836903417\\
0.216359452063675	-0.0218053222738392\\
0.232935085900379	-0.0202698047990113\\
0.214090525920517	-0.0202669073723394\\
0.232441634265627	-0.0187678575168739\\
0.213595243344236	-0.0187651755892686\\
0.230095804250457	-0.0172897598114021\\
0.230102253905918	-0.0286471861953466\\
0.211226253914956	-0.0286471861944015\\
0.227709823789496	-0.0269463064524196\\
0.208883721645141	-0.0269411850425136\\
0.225422403563617	-0.0252657713973674\\
0.20656512747493	-0.0252638848200419\\
0.223082739047074	-0.0236214332292031\\
0.204268938479699	-0.0236152820304323\\
0.209958763096419	-0.023058130860103\\
0.209981744885272	-0.0344138843787496\\
0.220859565525014	-0.0331808179894875\\
0.201993329836464	-0.0331797151669333\\
0.218607814975433	-0.0313282133100516\\
0.199735704702238	-0.0313277822214983\\
0.216322917178032	-0.0295141869523921\\
0.197494839035003	-0.0295089764413943\\
0.210563989774591	-0.0283070280350532\\
0.210597952090804	-0.039661389526489\\
0.215864835359527	-0.0390109500583424\\
0.197042319776703	-0.0390043573241305\\
0.213528512894347	-0.0370000973373861\\
0.194683567049286	-0.0369963433122011\\
0.211218232532103	-0.0350252540374969\\
0.192350474713432	-0.0350242771012468\\
0.20886216856148	-0.0330945500369344\\
0.208917243153827	-0.0444461506621341\\
0.19004124316313	-0.0444461506608933\\
0.206595516751998	-0.0422690734825784\\
0.187753164668593	-0.042264673852487\\
0.206119968549837	-0.0401398600876988\\
0.187309000905682	-0.0401315193645848\\
0.203750058751957	-0.0380533484167414\\
0.184897959867508	-0.0380503452344572\\
0.190571908636356	-0.0373451583294981\\
0.190592226705291	-0.0487006379040755\\
0.201340378891756	-0.0471826738971872\\
0.182517982754372	-0.047175133345073\\
0.198983216775742	-0.0448928979280199\\
0.180165148383213	-0.0448849160932783\\
0.196670061980898	-0.0426445864035552\\
0.177837264377064	-0.042638757762373\\
0.179217153444574	-0.042454410629488\\
0.179633401610371	0.00300486034481651\\
0.189073071608848	0.00357593494331709\\
0.189084579102607	-0.00778137144351287\\
0.196202017242439	-0.00737032446236796\\
0.177367990262682	-0.00736703296525221\\
0.193762898105627	-0.00610134212961011\\
0.174927839147387	-0.00609820275292261\\
0.191375069990697	-0.00485685507445321\\
0.172530452257893	-0.00485450270033994\\
0.189026007265726	-0.00363768841780665\\
0.189048502471973	-0.0149940405525752\\
0.170172502481307	-0.0149940405517128\\
0.186711306706048	-0.0134901164338279\\
0.167849635580757	-0.0134888223810012\\
0.184426915123784	-0.0120159027483551\\
0.165557880892341	-0.0120152881300948\\
0.18217036456031	-0.0105734756325937\\
0.163294815041896	-0.0105734368111241\\
0.169060256872076	-0.0100826379276189\\
0.169064424480106	-0.0214402839371175\\
0.179884048155785	-0.0203124806850141\\
0.161057618350769	-0.0203073378920244\\
0.177670035943319	-0.0186125248799813\\
0.158842339683217	-0.0186076319041568\\
0.175479249765221	-0.0169507957950312\\
0.156647179457942	-0.0169464525342766\\
0.167989599623226	-0.0158416890370701\\
0.168005551680975	-0.0271981426541128\\
0.173321763013855	-0.0265745729614233\\
0.154470502423878	-0.0265716781443786\\
0.171146546916367	-0.0246538915894634\\
0.152308838930151	-0.0246495200102199\\
0.170797011150451	-0.0227864211377637\\
0.151957196255843	-0.0227823880290341\\
0.168460259940492	-0.0209756031724879\\
0.168508119205773	-0.0323284032947555\\
0.14963211921515	-0.0323284032935343\\
0.166163098337173	-0.030213659921337\\
0.147339423537302	-0.0302070165859307\\
0.163946304214551	-0.0281366947285084\\
0.145074666058333	-0.0281361551172115\\
0.161700176099399	-0.0261170301262243\\
0.142835371424095	-0.0261156810730006\\
0.148620160281427	-0.0254281877277167\\
0.148643624259279	-0.0367834060449548\\
0.159446867235684	-0.0352681630420637\\
0.140618542736205	-0.0352615107827754\\
0.158976427455363	-0.033004093410157\\
0.140114483415838	-0.0330021819692137\\
0.156576028911001	-0.0308061474076844\\
0.13774344449604	-0.0308004022229253\\
0.148983158779763	-0.0293380228540183\\
0.149022647517244	-0.040690912246224\\
0.15426829342061	-0.0398906048758345\\
0.135410933236325	-0.0398877687010808\\
0.151962546745546	-0.0374181712528072\\
0.133110399914451	-0.0374146411219671\\
0.151439548345478	-0.0350273241293007\\
0.132573527173366	-0.0350258867156592\\
0.143555067862986	-0.033471513147477\\
0.143984669202854	0.0119832195055061\\
0.148987746109177	0.0121945377198838\\
0.148999881669843	0.000837048537713159\\
0.130123881679073	0.000837048538330443\\
0.146577278373442	0.00191459009349426\\
0.127734266999625	0.00191672971504975\\
0.144266443647611	0.00296612931278339\\
0.125400062510847	0.00296673386415325\\
0.14195829030536	0.0039849074232885\\
0.123115611837655	0.00398693571136555\\
0.128919046692896	0.00433455417100603\\
0.12895273305148	-0.00702143422240642\\
0.139726664805026	-0.00610590414368328\\
0.12087484048731	-0.00610386331388924\\
0.13750867134023	-0.00473066646677722\\
0.118670000062595	-0.00472761563301738\\
0.135353962782638	-0.00339467597102416\\
0.116497235285363	-0.00339315199783652\\
0.127928785424168	-0.00250702291211802\\
0.12794801106723	-0.013863542558112\\
0.133202128558269	-0.0133176335128926\\
0.114353143901992	-0.0133148361293234\\
0.131075979214014	-0.0116229793344509\\
0.112231300210162	-0.0116198431443983\\
0.128985793980328	-0.00998143544599728\\
0.110128580147946	-0.00997961771088907\\
0.126910916148786	-0.00839444085323304\\
0.126919415484644	-0.0197516467193726\\
0.108043415494096	-0.0197516467182162\\
0.124847009818367	-0.01774549285732\\
0.105971526257203	-0.0177454318562393\\
0.124540126912406	-0.0158218584119929\\
0.105669398181415	-0.0158212567628118\\
0.122228630777316	-0.0139785330596949\\
0.103362865695923	-0.0139774069491878\\
0.109223056886194	-0.0133446825657879\\
0.10924736834463	-0.0247000669084994\\
0.11995130781744	-0.023233765700323\\
0.101105277982921	-0.0232296906820508\\
0.117739246667997	-0.0210259921490454\\
0.0988859675354945	-0.021023016226045\\
0.115544360183719	-0.018898140595268\\
0.096699810925692	-0.0188941755450012\\
0.108193504942347	-0.0174786932060274\\
0.108196068721101	-0.0288363798825291\\
0.113414911742887	-0.0280322887125015\\
0.094542407239973	-0.028031752225262\\
0.112875167465393	-0.0255720974808487\\
0.0940283007425302	-0.0255677911135459\\
0.110522524141542	-0.0231968212335536\\
0.0916557668455171	-0.0231955087894047\\
0.108218410115333	-0.0209096505722757\\
0.108218864738466	-0.032267588610309\\
0.0893428647477377	-0.0322675886087218\\
0.107830704518363	-0.029507236996424\\
0.0889637920737689	-0.0295057417497526\\
0.105278428847763	-0.0268993095856596\\
0.0864180173590929	-0.0268968508141301\\
0.102814233726454	-0.0243872327077952\\
0.0839617383703137	-0.0243836819102752\\
0.0898746288432708	-0.0235105437103789\\
0.089875147495821	-0.0348684674347224\\
0.0904459626737202	-0.0347634442809843\\
0.0908800081027712	0.0106870548870761\\
0.100449620662549	0.011025105034741\\
0.0815862073393596	0.0110255447207894\\
0.0943536321712948	0.0114585582159021\\
0.0924751021051504	0.0114588619394995\\
0.0963466998818117	0.0115876672896746\\
0.077493368649197	0.0115884178415415\\
0.0944810806796026	0.0121322610208034\\
0.0756184692571074	0.012132681676662\\
0.0873907842679529	0.0124918848210198\\
0.0873942276918784	0.00113398867549108\\
0.092602573079458	0.00149695920549231\\
0.073739393870027	0.00149784761309935\\
0.0907049936881599	0.0026333400281775\\
0.0718522122339351	0.00263486731491636\\
0.0888283707937392	0.0037122523385138\\
0.0699590551979341	0.00371266892080246\\
0.0869174105006874	0.00473125444824252\\
0.0869401708114115	-0.00662540432260972\\
0.0680641708206808	-0.00662540432166114\\
0.0850241241824925	-0.00495247319571135\\
0.0661644775124453	-0.00495088883065087\\
0.0831182870661253	-0.00336994715292249\\
0.0642578667947644	-0.00336852135047216\\
0.081204452701459	-0.00187754295121056\\
0.0623487733226158	-0.00187578987700654\\
0.0685721312603231	-0.00135435133831319\\
0.0685745324707865	-0.01271215132188\\
0.0793100293249465	-0.0113318098452693\\
0.0604376387050314	-0.0113313515934879\\
0.0789756691495569	-0.00929899726360617\\
0.060111440080914	-0.0092975878926822\\
0.0767025100050489	-0.00739389007686686\\
0.0578317572407885	-0.00739330036836616\\
0.0694832931621887	-0.00613227155510998\\
0.0694966260075454	-0.0174888480178428\\
0.0745055065106461	-0.0166997234367763\\
0.0556417215215932	-0.0166978118412082\\
0.072381493996625	-0.0141913126744297\\
0.0535103800161849	-0.0141905962326545\\
0.0702854659274106	-0.011840399696653\\
0.051421873815702	-0.0118386989379067\\
0.0682385053428858	-0.00963968926415149\\
0.0682440422864712	-0.0209969816259878\\
0.0493680422953844	-0.0209969816243323\\
0.0538946976939707	-0.0205209853704069\\
0.0676060983034672	-0.0180949988305441\\
0.0487345871884211	-0.0180942198079022\\
0.0652268908524665	-0.0153705980666006\\
0.0463558365272281	-0.0153698002324312\\
0.0629606887487597	-0.0128250099115377\\
0.0440877217577249	-0.0128245563569367\\
0.0503980775110984	-0.0119171598884513\\
0.050409724448981	-0.0232734974644018\\
0.0623605098953259	-0.021216169826749\\
0.0434958315261742	-0.0212138911435984\\
0.0597607714351511	-0.0181133347338687\\
0.0409009365703961	-0.0181103300380006\\
0.0573404063342515	-0.0152217339592813\\
0.0384765719795102	-0.0152196522279517\\
0.0417191824233898	-0.0146865276400767\\
0.0417294455173955	0.0307471536200437\\
0.0502814749844305	0.0297288678333398\\
0.0507035887467406	0.0183519342479688\\
0.0550803828184137	0.0181616657390382\\
0.0362185290747279	0.0181610531100649\\
0.0430779503685725	0.0178782706609653\\
0.041192206109117	0.0178781949523659\\
0.051515380545597	0.0174639825372678\\
0.0326403870246317	0.0174639425625429\\
0.0500565079372031	0.016816266549915\\
0.0311857068757178	0.0168160766540568\\
0.0455226027775648	0.0163247066987067\\
0.0455356228349322	-0.0291077325987121\\
0.048829890297462	-0.0286817340145973\\
0.0502671519898517	-0.0282491577827315\\
0.0502714724486255	-0.0396058616495489\\
0.0313954724568539	-0.0396058616463755\\
0.047112862199989	-0.0339300541344683\\
0.049748609166099	-0.0336667405633291\\
0.0308751545787773	-0.033665846207322\\
0.0467755117232436	-0.028460737448472\\
0.0279117135547571	-0.0284568695833105\\
0.0315121491062627	-0.0273738628476936\\
0.0348438205531938	-0.0269404982596324\\
0.0454740523906239	-0.0238248294648971\\
0.0266030050673143	-0.0238234137970945\\
0.0329986334025998	-0.022101028202778\\
0.032999901601146	-0.0334586900979712\\
0.0365254146602068	-0.0321697653311794\\
0.0396036404342039	-0.0317361546497335\\
0.0441103088534325	-0.0301168330989308\\
0.0441157031428245	0.0153170827152138\\
0.0422281031462077	0.0153170827149465\\
0.0233753942383759	0.0153152521409403\\
0.0398322675139609	0.0141345495186558\\
0.0209652420670254	0.0141339270745968\\
0.0377214144151381	0.0130787519947075\\
0.0188519313662034	0.0130783552392444\\
0.0217062959268635	0.0129160722841011\\
0.0198276161120621	0.0129155692287997\\
0.0301093065341922	0.012354338679355\\
0.0301175571474888	0.000995898678445961\\
0.0346915970105579	0.00131800252936731\\
0.015819126241496	0.00131824558974536\\
0.0333060417574584	0.00240239157900124\\
0.0144335357507472	0.00240259199494375\\
0.0316742867612225	0.00328290727327207\\
0.0128036978449666	0.00328315848425653\\
0.0299735357352242	0.00398387885147056\\
0.0299751113836439	-0.00737406413925878\\
0.0110991113908954	-0.0073740641378075\\
0.0281906080066321	-0.0043746860360363\\
0.00931477843624151	-0.00437465854772512\\
0.0263318924189644	-0.00199802763448798\\
0.00746138808084051	-0.00199733323164075\\
0.0244796566569834	-0.00016271699960857\\
0.00560588658058947	-0.00016250461758105\\
0.0142889661479559	0.00056791747107976\\
0.0142898881981504	-0.0107900075738749\\
0.0175466667910298	-0.00979099735469369\\
0.0208571463719487	-0.00936233917299134\\
0.0240728592864228	-0.00843203891739908\\
0.00520094579185137	-0.008430893432676\\
0.0210684194411046	-0.00474914630824586\\
0.00219477402851176	-0.00474866664588447\\
0.018795066272963	-0.00199756010281416\\
-7.96185308020725e-05	-0.00199737741463313\\
0.0145791926707695	-0.00053343512753834\\
0.0145793819430038	-0.0118914164379786\\
0.0173083484697507	-0.0105263063842616\\
-0.0015658224681605	-0.0105254316360526\\
0.00904707899269308	-0.00638945387708123\\
0.0120969381998837	-0.00596055805654316\\
0.0155033722396594	-0.00483441764088077\\
-0.0033722794715958	-0.00483431364262099\\
0.00631175111026483	-0.00251188167569527\\
0.00631280455288064	0.0429203579762722\\
0.00684179221725589	0.0412756190381041\\
0.00495516482706737	0.0412726887764618\\
0.00678335209647951	0.0364500006568678\\
0.00489617440709633	0.0364489878663372\\
0.00560106889589473	0.0348730756626932\\
0.00560137024872365	-0.0105595771943356\\
0.00810614710949054	-0.0085979099868263\\
0.0105647838835825	-0.00816966435542188\\
0.0114291490201213	-0.00756017574356083\\
-0.00744603772603014	-0.00755962446255243\\
-0.000434135705623007	-0.00379084290576515\\
0.00162826779409997	-0.00258099846576876\\
0.00426223562575689	-0.0021523455639425\\
0.00735480563825597	-0.00107706148207143\\
0.00797771199477371	-0.000968668563539943\\
0.00797817788346045	-0.0123265974247175\\
-0.0108978221142646	-0.0123265974198832\\
-0.00872011366961001	-0.00934086684129642\\
0.0101614096095934	-0.00932966868062124\\
0.0100980563109969	-0.00872409797663121\\
0.0119856183600433	-0.00872354529966035\\
0.0121839995638879	-0.00647703583851467\\
-0.00664770490013744	-0.00636912031459858\\
-0.0049824595657002	-0.00474784557362629\\
-0.00490818036198082	0.0408930568245651\\
-0.00481780562797685	0.0375152612260443\\
-0.0067053792227334	0.0375144214215135\\
-0.00644673896624859	0.0325703125989163\\
-0.00833430979859973	0.0325698232914915\\
-0.00796358090493055	0.028119162958566\\
0.01091251208807	0.028118140058357\\
0.00894818928439545	0.02737468963611\\
0.00887562172362877	0.0247477676330075\\
0.00887567844049642	-0.0206861970405114\\
0.0107667447919688	-0.0202590235188973\\
0.0111830031890383	-0.0153267886220538\\
0.0131323423201311	-0.0148975165693015\\
-0.00568237112054959	-0.0145268971125452\\
-0.00382950772354995	-0.0103252797375433\\
-0.00183612634976971	-0.0098589373547382\\
-0.00161411972387082	-0.0064658926492811\\
-0.00178619186895634	-0.00562806006640049\\
0.000101336662623019	-0.00562781482472818\\
-0.000640656235891157	-0.00426109254827356\\
-0.000640727284494602	0.0411710051961727\\
-0.000729409695509275	0.039477457518065\\
-0.00263073101455014	0.0390503267483391\\
-0.00271806991328205	0.0344783710056547\\
-0.00460567216718655	0.0344779486615954\\
-0.00447931402962531	0.0296364285926867\\
-0.00636688556562515	0.0296357729790451\\
-0.00599126585388454	0.0250022558723915\\
-0.00599110982626261	-0.0204312631063628\\
0.0128887984366477	-0.0203927565498887\\
0.0125445609676946	-0.0167903202421433\\
0.0144321345924121	-0.0167894370459143\\
0.0144910686675281	-0.0137793697129975\\
-0.00438491336916158	-0.0137792112972939\\
-0.0033892902778403	-0.0116719589212444\\
-0.00135180303080151	-0.0112437136476364\\
-0.000468006118871322	-0.00719968531386783\\
0.00139617245258528	-0.00651518693835396\\
0.000869938186268904	-0.00425431356081152\\
0.000869845043228956	0.0411778879833387\\
-0.00102550999807871	0.0407532025102482\\
-0.00104915574586606	0.0361022852235919\\
-0.00293675278002237	0.0361019492371693\\
-0.00274037540942018	0.0311669481453354\\
-0.00462787194089298	0.0311651520726235\\
-0.00461441940004104	0.0423492164956629\\
-0.00428641221125048	0.0377056511648126\\
-0.00617386418294874	0.0377039469642506\\
-0.00600363366244316	0.0361320720277085\\
-0.00600348451512289	-0.00930123836518604\\
-0.00539889491950074	-0.0072425853318121\\
-0.00343639576712373	-0.00681387474332062\\
-0.00311808988546769	-0.00425629234339464\\
0.0157579402316319	-0.00425582957059145\\
0.0154806576548276	-0.0153026016265434\\
0.0151017205119306	-0.0128237003218183\\
0.0169893020026528	-0.0128233741506838\\
0.016949799724121	-0.0122891741580462\\
-0.00192624928174112	-0.0122880856977998\\
-0.000611316955390073	-0.00809603039790208\\
0.00131346377066688	-0.00761241357735098\\
0.00101089888935491	-0.0045310847336788\\
0.000784993876137285	-0.00403311688650199\\
0.00078493604766372	0.0413989869872102\\
0.000700932695891332	0.0379925400567949\\
-0.00118668765190311	0.0379777390967622\\
-0.00109996443716742	0.0329834032305509\\
-0.00298746170401554	0.0329805422539433\\
-0.0026343832092639	0.0281332947884465\\
-0.00452178324959451	0.0281312114444345\\
-0.00410723840636784	0.0250140485605144\\
-0.00410705253482035	-0.0204191831203424\\
-0.00216489507750062	-0.0199919105238013\\
-0.00167264549166379	-0.0150396941311239\\
0.000226900238360805	-0.0146103329535627\\
0.000197102105052416	-0.00992316535759308\\
0.00208465698167348	-0.00992235964437427\\
0.00128707283662433	-0.00541508221306408\\
0.0031746280323528	-0.00541494436238299\\
0.00256559560746883	-0.00418982356022468\\
0.00256549858871136	0.0412423477621564\\
0.00251169912183347	0.0395307763044235\\
0.000619976407114642	0.0391033049048213\\
0.000657238756634371	0.0344755368136127\\
-0.00123027433080658	0.0344722744118569\\
-0.000913662103802615	0.0295589444468103\\
-0.00280106861874252	0.02955677694555\\
-0.00215607442962806	0.0248322273609958\\
-0.00215579420342316	-0.0206014229996043\\
-0.00159646039850259	-0.0170133570239051\\
0.000335134840494966	-0.0165838353688565\\
0.000715950788069186	-0.0118216526630013\\
0.00260405135448494	-0.0113934646610643\\
0.00254888501727635	-0.00744607255366248\\
-0.0163271390708202	-0.0074455523434791\\
-0.0140174075341166	-0.00668116773398442\\
0.00485864089750532	-0.00668099543474643\\
0.00337774189739282	-0.00439584578267205\\
0.0033776044975351	0.0410363672105483\\
0.00147680157074515	0.0406117248541245\\
0.00141279916913639	0.0359409749867563\\
-0.000474795553831342	0.0359397721998729\\
-0.00027321662847779	0.0309752886260881\\
-0.00216072224974795	0.0309738191760873\\
-0.00163985904583086	0.0261807415625279\\
-0.00352740561783005	0.0261803583395954\\
-0.00325952402353558	0.0246316714755945\\
-0.00325930257267171	-0.0208015339456855\\
-0.00294620905348708	-0.0189981582027352\\
-0.00100209817882302	-0.0185703958623638\\
-0.000493411238525532	-0.0137136774248559\\
0.00140673968255811	-0.0132853477207515\\
0.00140567135624803	-0.0087715943815132\\
0.00329326678578745	-0.00877149807785571\\
0.00272461241638045	-0.00500499715266844\\
-0.0161514020278348	-0.00500493951039438\\
-0.0157938408390041	-0.00462953194377302\\
-0.015793653665753	0.0408028071591602\\
-0.0156715025454242	0.0374227709486981\\
-0.017559030563385	0.0374200224835413\\
-0.017496857321567	0.0356277885739091\\
0.0013791550628417	0.035627340153515\\
0.00100512913762341	0.0324842038054314\\
-0.000916607757097232	0.0320532448464608\\
-0.00113121137671168	0.0277015056119421\\
-0.00301885262454515	0.0276992343299849\\
-0.00293732416135484	-0.0208097392573245\\
-0.00103941758118342	-0.020381670838022\\
-0.000996029894677619	-0.015379360069236\\
0.000891552896097991	-0.0153779283011435\\
0.000549994115712771	-0.0102154387469051\\
0.00243757863309035	-0.0102152868705669\\
0.00152513125228904	-0.00565202192790704\\
0.00341260222333872	-0.00565161015667481\\
0.00283304104875715	-0.00439904208079245\\
0.00283290155038785	0.0410332315532109\\
0.00278099815822141	0.0393241136274574\\
0.000889846030238672	0.0388968105040277\\
0.000936929579386181	0.0342670575085586\\
-0.000950590950063557	0.034264363542583\\
-0.000614675313119761	0.0293505073731755\\
-0.00250222268366773	0.029349949279176\\
-0.00182609106751563	0.0246254827851775\\
-0.00182605246875411	-0.0208067339326004\\
-0.00124229952351662	-0.0172218669967874\\
0.000693071041158788	-0.0167945589256426\\
0.0011378541450604	-0.0120407099040678\\
0.00302885275007903	-0.0118824225142236\\
0.00302887513412742	-0.0232393786484941\\
0.00299247534112013	-0.0185264912302019\\
0.00488005437408301	-0.0185258457941577\\
0.00463750910866523	-0.0154588755841871\\
0.00463743830851371	0.029973852835381\\
-0.016132381994483	0.0297028733361664\\
-0.0156952402527928	0.0265839920993987\\
-0.0156952071126844	0.0379417032942504\\
-0.0155636254584328	0.0361971644821732\\
-0.0174511990748556	0.0361967866230204\\
-0.0173039445505241	0.0343082640879784\\
0.0015721538907032	0.0343068572921617\\
0.00132143329619794	0.0312739554618391\\
-0.00058350006219765	0.0308478107927259\\
-0.000616262713260873	0.0265174613094104\\
-0.00250382994353071	0.0265162692112471\\
-0.00240657258524291	0.0249765373140125\\
-0.00240649561554473	-0.0204564736743524\\
-0.00227977093060705	-0.018640215195755\\
-0.000378670808148129	-0.018211997013073\\
-0.000321205772788602	-0.0133223646940852\\
0.00156637308005259	-0.0133209743924638\\
0.00115740903253414	-0.00836655242945827\\
0.0030449960898018	-0.00836645633718458\\
0.00190683412037362	-0.00427938374481052\\
0.00190682364467065	0.0411526370632025\\
0.00183025717912422	0.037741346437274\\
-5.73817356821493e-05	0.0377375031752374\\
5.92306178219815e-05	0.0327181800375689\\
-0.00182831949422191	0.0327170556731717\\
-0.00141725538241833	0.0278540766684365\\
-0.00330476750248465	0.027853286963385\\
-0.00283125279518881	0.0247249993533982\\
-0.00283093319644312	-0.0207088523674273\\
-0.000879917025049082	-0.0202805920812059\\
-0.000250160847863334	-0.0153723681010778\\
0.00166681513981182	-0.01494278900201\\
0.001913226099437	-0.010322961646211\\
0.00380085507117567	-0.0103219853681829\\
0.00373884125121204	-0.00754898910252866\\
-0.0151371611835378	-0.00754887464875686\\
-0.0145436832653241	-0.00608353230459446\\
0.00433229895865406	-0.00608330549560865\\
0.0058999631246115	-0.00580230154411066\\
0.00432271967090347	-0.0044664005104309\\
0.00432244019737382	0.0409658479907584\\
0.00418768492076182	0.0392626938353793\\
0.0022761970666032	0.038832520248409\\
0.00212194215050676	0.0342160959627149\\
0.000234332803858095	0.0342152220575498\\
0.000391519952590791	0.0293109798604423\\
-0.00149594835956535	0.0293088562365078\\
-0.000952393195402301	0.024588376192435\\
-0.000952120590455685	-0.0208453858263953\\
-0.000439773943378796	-0.0172646505359824\\
0.00148939582418794	-0.0168369227658687\\
0.00190408295001543	-0.0121009581994125\\
0.00380302832218149	-0.011672693089845\\
0.0039620823114932	-0.0074682929113381\\
-0.0149139176414295	-0.00746829176744868\\
-0.0126849355780099	-0.00700055680469713\\
-0.0124934878613692	-0.00557826808531203\\
0.00631986649095673	-0.00542350066497121\\
0.00550560707625802	-0.0049293921157787\\
};
\addlegendentry{\scriptsize{Spiky controller III}}

\addplot [color=black, dotted, line width=2.0pt]
  table[row sep=crcr]{%
3.30875036289857	7.08147822618105\\
2.91950862941221	5.9767232457427\\
2.60625732520367	5.04165627385232\\
2.35383611402191	4.24986763521627\\
2.15003324344194	3.57913013713311\\
1.98502382735272	3.01072479756693\\
1.85091358576125	2.52887715192474\\
1.74136844703834	2.12028571403619\\
1.65131403159739	1.77372728069313\\
1.57669198698213	1.47972635013414\\
1.41618682373194	0.839016523650014\\
1.37686214198856	0.686636405885976\\
1.3421843237954	0.557373931816686\\
1.311139338396	0.447753906669635\\
1.28293056162259	0.354830219954662\\
1.25693458216264	0.276103930893477\\
1.23266567174679	0.209454264928961\\
1.209747260697	0.15308044940614\\
1.18788907268868	0.105452654836647\\
1.16686882680915	0.0652705903305453\\
1.14651762178656	0.031428537259437\\
1.12670828539434	0.00298580184605868\\
1.10734610866724	-0.0208582683341545\\
1.08836149554188	-0.0407854216017682\\
1.06970414862267	-0.0573763959327307\\
1.05133848486318	-0.0711260758080963\\
1.03324003421249	-0.0824563381734915\\
1.01539262228959	-0.0917269460083201\\
0.997786177022541	-0.099244791379351\\
0.980415030637785	-0.105271742333953\\
0.963276613804404	-0.110031308084973\\
0.946370459266131	-0.113714303409993\\
0.929697448854424	-0.116483664996186\\
0.913259251121474	-0.118478548743248\\
0.897057907573961	-0.119817817068578\\
0.881095534123529	-0.120603008437171\\
0.849895342341548	-0.120845499534436\\
0.819670687957585	-0.119759081104664\\
0.790427096362739	-0.117747266655602\\
0.748396111621918	-0.113615411486212\\
0.708535875678639	-0.108722417583921\\
0.658663433453284	-0.101713158597828\\
0.590486009299031	-0.0911896467752022\\
0.458529047924234	-0.0696625995103837\\
0.284332773494615	-0.0414314951841943\\
0.166777771476223	-0.0232480027412665\\
0.0749527087689295	-0.0098755927971359\\
0.00920046437242394	-0.0011123424955457\\
2.52701576108905e-07	-2.93746476032197e-08\\
};
\addlegendentry{\scriptsize{Continuous SOF}}
\end{axis}
\end{tikzpicture}
